A Regional Dopamine-Serotonin Control Model of Conscious State

This article proposes a dopamine-serotonin theory of conscious state control. Regional dopamine signaling controls a candidate intensity coordinate and serotonergic signaling changes a candidate coordinate of felt complexity and significance within the capacity of the neural substrate. A receptor model, a regional bottleneck and a cumulative intensity response with an upper collapse gate connect these coordinates. Extensions cover sleep, seizures, regional demand, species differences, development, terminal collapse and receptor priming. A fixed regional benchmark and a weight-cancelling sensitivity identity provide quantitative tests across perturbations. Exploratory PPMI analyses examine REM timing and regional motor response. Restricted waiting for sustained REM uses 10,537 nights from 137 participants, with formulation variation in 36. A formulation contrast gives +1.220 minutes per 100 mg/day LEDD substitution at fixed total levodopa LEDD (95% interval 0.425 to 2.014, Holm-adjusted p = 0.0546 across six tests). Individual trends reduce the estimate to +0.905 minutes (-0.037 to 1.847), and removing the largest information contributor gives +0.482 minutes (-0.308 to 1.272). Estimates stay positive after deleting the two or three largest contributors, but all four intervals span zero. Conventional REM phase and latency coefficients are positive in both temporal models. A regional motor comparison in 254 participants finds an uncertain incremental prediction gain from a regional imaging response term (log-score difference $-7.38\times10^{-5}$, 95% interval $[-3.72,3.68]\times10^{-3}$). These outcomes measure sleep and motor behavior, rather than receptor signaling or conscious experience. The REM pattern motivates a prospective entry-mechanism test.

==> figures/01_continuum.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=28cm,height=12cm,
    xlabel={Effective dopamine signal (\% of quiet waking reference)},
    ylabel={Subjective intensity $C$ (reference = 1)},
    xmin=0,xmax=400,ymin=-.12,ymax=1.9,
    xtick={0,50,100,150,200,250,320,400},ytick={0,.25,.5,.75,1,1.25,1.5,1.75},
    axis lines=left,axis line style={ultra thick},grid=both,
    minor grid style={gray!5},major grid style={gray!15},
    xlabel style={font=\Large\bfseries},ylabel style={font=\Large\bfseries},
    tick label style={font=\large},clip=false,
    title={\Large\bfseries The Dopamine-Consciousness Continuum},
    title style={at={(0.5,1.05)}}]
\fill[sleepcolor!20] (axis cs:0,-.12) rectangle (axis cs:50,1.9);
\fill[wakecolor!15] (axis cs:50,-.12) rectangle (axis cs:100,1.9);
\fill[consciouscolor!15] (axis cs:100,-.12) rectangle (axis cs:250,1.9);
\fill[psychosiscolor!20] (axis cs:250,-.12) rectangle (axis cs:320,1.9);
\fill[deathcolor!40] (axis cs:320,-.12) rectangle (axis cs:400,1.9);
\addplot[consciouscolor!40,line width=8pt,opacity=.3] table[x=percent,y=C] {figures/state_response.dat};
\addplot[consciouscolor,line width=3pt] table[x=percent,y=C] {figures/state_response.dat};
\addplot[only marks,mark=*,mark size=10pt,dopaminecolor!30] coordinates {(20,0.0862728359087) (50,0.412687765439) (100,1) (250,1.41198449805) (320,0)};
\addplot[only marks,mark=*,mark size=8pt,dopaminecolor!60] coordinates {(20,0.0862728359087) (50,0.412687765439) (100,1) (250,1.41198449805) (320,0)};
\addplot[only marks,mark=*,mark size=6pt,dopaminecolor] coordinates {(20,0.0862728359087) (50,0.412687765439) (100,1) (250,1.41198449805) (320,0)};
\addplot[only marks,mark=*,mark size=3pt,white] coordinates {(20,0.0862728359087) (50,0.412687765439) (100,1) (250,1.41198449805) (320,0)};

\draw[ultra thick,deathcolor,line width=5pt,dashed] (axis cs:320,-.12)--(axis cs:320,1.9);
\draw[gray!70,line width=.7pt] (axis cs:24,.49)--(axis cs:20,.13);
\node[rounded corners=8pt,font=\small\bfseries,inner sep=10pt,align=center]
 at (axis cs:23,.73) {\faIcon{bed}\\DEEP SLEEP\\\textcolor{gray}{Proposed domain}\\\textcolor{gray}{\scriptsize Reduced access}};
\node[font=\small\bfseries,inner sep=10pt,align=center] (remdesc)
 at (axis cs:76,.27) {\faIcon{cloud}\\REM / DREAMS\\\textcolor{gray}{Proposed domain}\\\textcolor{gray}{\scriptsize Dream experience}};
\draw[gray!70,line width=.7pt,shorten <=2pt,shorten >=7pt] (axis cs:70,.39)--(axis cs:50,0.412687765439);
\draw[gray!70,line width=.7pt] (axis cs:145,1.27)--(axis cs:105,1.01);
\node[font=\small\bfseries,inner sep=10pt,align=center]
 at (axis cs:165,1.37) {\faIcon{sun}\\NORMAL WAKE\\\textcolor{gray}{Quiet reference: 100\%}\\\textcolor{gray}{\scriptsize Coherent reality}};
\draw[gray!70,line width=.7pt] (axis cs:275,.55)--(axis cs:253,1.35);
\node[
  font=\small\bfseries,
  inner sep=10pt,
  align=center
]
at (axis cs:277,.37) {
  \faIcon{exclamation-triangle}\\
  HIGH-INPUT\\
  PSYCHOSIS\\
  \textcolor{gray}{Proposed domain}\\
  \textcolor{gray}{\scriptsize Altered reality testing}
};
\node[text=black!80,rounded corners=8pt,font=\small\bfseries,inner sep=10pt,align=center]
 at (axis cs:363,.33) {\faIcon{skull}\\STATE COLLAPSE\\\textcolor{black!80}{$x_c=3.20$ example}\\\textcolor{black!80}{\scriptsize Injury is a separate criterion}};
\node[text=black!80,font=\normalsize\bfseries,rotate=90,rounded corners=4pt,inner sep=6pt]
 at (axis cs:330,1.38) {ILLUSTRATIVE BOUNDARY};
\node[opacity=.1,font=\Huge] at (axis cs:25,1.75) {\faMoon};
\node[opacity=.1,font=\Huge] at (axis cs:172,1.75) {\faSun};
\node[opacity=.1,font=\Huge] at (axis cs:281,1.75) {\faBolt};
\end{axis}
\end{tikzpicture}


==> figures/02_architecture.tex <==
\begin{tikzpicture}[scale=1]
\tikzset{
    moderncard/.style={
        draw=none,
        fill=white,
        drop shadow={shadow xshift=0pt, shadow yshift=2pt, opacity=0.1},
        rounded corners=16pt,
        minimum width=7cm,
        minimum height=8cm
    },
    iconbg/.style={
        circle,
        minimum size=40pt,
        fill=#1!10,
        draw=#1!30,
        line width=1pt
    },
    modernheader/.style={
        font=\Large\bfseries\sffamily,
        text=#1!65!black
    },
    propertyrow/.style={
        font=\footnotesize\sffamily
    }
}
\node[moderncard] at (0,0) {};
\node[iconbg=dopaminecolor] at (0,4) {};
\node[dopaminecolor, font=\Large] at (0,4) {\faIcon{fire}};
\node[modernheader=dopaminecolor] at (0,2.9) {Dopamine System};
\draw[dopaminecolor!30, line width=1pt] (-3,2.45) -- (3,2.45);
\node[propertyrow, align=left] at (0,-0.7) {
    \begin{tabular}{@{}l@{\hspace{8pt}}l@{}}
    \textcolor{gray}{\faIcon{crosshairs}} & \textbf{Function}\\
    & Proposed intensity and access\\[6pt]
    \textcolor{gray}{\faIcon{network-wired}} & \textbf{Distribution}\\
    & Subcortical + Cortical networks\\[6pt]
    \textcolor{gray}{\faIcon{microchip}} & \textbf{Mechanism}\\
    & Receptor and circuit gain\\[6pt]
    \textcolor{gray}{\faIcon{clock}} & \textbf{Regulation}\\
    & Feedback and receptor adaptation\\[6pt]
    \textcolor{red!65!black}{\faIcon{exclamation-circle}} & \textbf{Risk}\\
    & \textcolor{red!65!black}{Context-dependent system failure}\\[6pt]
    \textcolor{orange!65!black}{\faIcon{vial}} & \textbf{Model Constraint}\\
    & \textcolor{orange!65!black}{Reserve-dependent boundary}
    \end{tabular}
};
\node[moderncard] at (8,0) {};
\node[iconbg=serotonincolor] at (8,4) {};
\node[serotonincolor, font=\Large] at (8,4) {\faIcon{brain}};
\node[modernheader=serotonincolor] at (8,2.9) {\emph{5-HT\textsubscript{2A}} System};
\draw[serotonincolor!30, line width=1pt] (5,2.45) -- (11,2.45);
\node[propertyrow, align=left] at (8.3,-0.7) {
    \begin{tabular}{@{}l@{\hspace{8pt}}l@{}}
    \textcolor{gray}{\faIcon{project-diagram}} & \textbf{Function}\\
    & Felt complexity and significance\\[6pt]
    \textcolor{gray}{\faIcon{brain}} & \textbf{Distribution}\\
    & Primarily cortical layers\\[6pt]
    \textcolor{gray}{\faIcon{code}} & \textbf{Mechanism}\\
    & Pathway-dependent modulation\\[6pt]
    \textcolor{gray}{\faIcon{rocket}} & \textbf{Regulation}\\
    & Onset, adaptation, and recovery\\[6pt]
    \textcolor{green!65!black}{\faIcon{shield-alt}} & \textbf{Risk}\\
    & \textcolor{green!65!black}{Bounded target response}\\[6pt]
    \textcolor{green!65!black}{\faIcon{infinity}} & \textbf{Model Constraint}\\
    & \textcolor{green!65!black}{Other hazards remain possible}
    \end{tabular}
};
\node[fill=gray!10, rounded corners=20pt, 
      minimum width=60pt, minimum height=30pt] at (4,0.5) {};
\draw[gray!40, line width=2pt, <->, >=stealth] (3.3,0.5) -- (4.7,0.5);
\node[font=\footnotesize\bfseries\sffamily, text=black!70] at (4,1.1) {COUPLED};
\begin{scope}[shift={(-1.5,-4.3)}]
    \fill[red!15] (0,0) rectangle (0.5,0.4);
    \fill[orange!40] (0.5,0) rectangle (1.5,0.4);
    \fill[green!20] (1.5,0) rectangle (3,0.4);
    \draw[gray!50, line width=0.5pt] (0,0) rectangle (3,0.4);
    \node[font=\tiny\sffamily, text=gray] at (0,-0.2) {Boundary};
    \node[font=\tiny\sffamily, text=gray] at (1.5,-0.2) {Reference};
    \node[font=\tiny\sffamily] at (1.5,-0.6) {Illustrative viable range};
\end{scope}
\begin{scope}[shift={(6.5,-4.3)}]
    \shade[left color=serotonincolor!10,right color=serotonincolor!60] (0,0) rectangle (3.0,0.4);
    \draw[gray!50, line width=0.5pt] (0,0) rectangle (3,0.4);
    \node[font=\tiny\sffamily, text=gray] at (0,-0.2) {0};
    \node[font=\tiny\sffamily, text=gray] at (3,-0.2) {High};
    \node[font=\tiny\sffamily] at (1.5,-0.6) {Target saturation only};
\end{scope}
\node[fill=dopaminecolor!8, draw=dopaminecolor!40, rounded corners=8pt,
      font=\tiny\sffamily\bfseries, inner sep=6pt, text=dopaminecolor!65!black] 
      at (0,-5.5) {Regional state control};
\node[fill=serotonincolor!8, draw=serotonincolor!40, rounded corners=8pt,
      font=\tiny\sffamily\bfseries, inner sep=6pt, text=serotonincolor!65!black] 
      at (8,-5.5) {Complexity modulation};
\node[opacity=0.03, font=\Huge] at (-2,-1) {\faIcon{microchip}};
\node[opacity=0.03, font=\Huge] at (10,-1) {\faIcon{code-branch}};
\node[font=\large\bfseries\sffamily, text=black!80] at (4,6) 
    {Neurotransmitter System Architecture};
\node[font=\footnotesize\sffamily, text=gray!75] at (4,5.5) 
    {Candidate roles in conscious state control};
\end{tikzpicture}


==> figures/03_state_map.tex <==
\definecolor{heldDAcolor}{HTML}{D9AD00}
\definecolor{heldHTcolor}{HTML}{16854B}
\begin{tikzpicture}[
    yscale=1,
    xscale=1.85,
    state/.style={
        rectangle,
        rounded corners=4pt,
        fill=none,
        draw=#1!70,
        line width=1.5pt,
        inner sep=4pt,
        font=\small\sffamily,
        align=center,
        minimum width=2cm,
        minimum height=0.8cm
    },
    keystate/.style={
        rectangle,
        rounded corners=6pt,
        fill=none,
        draw=#1!90,
        line width=2pt,
        inner sep=6pt,
        font=\footnotesize\sffamily\bfseries,
        align=center,
        minimum width=2.4cm,
        minimum height=1cm
    },
    danger/.style={
        rectangle,
        rounded corners=6pt,
        fill=none,
        draw=red!85,
        line width=2pt,
        inner sep=5pt,
        font=\footnotesize\sffamily\bfseries,
        align=center,
        text=red!90
    },
    quadrant/.style={
        font=\large\bfseries\sffamily,
        text=#1!65!black
    },
    axis/.style={
        font=\normalsize\bfseries\sffamily,
        fill=none,
        inner sep=3pt
    },
    path/.style={
        line width=2.5pt,
        opacity=0.5,
        ->,
        >=stealth,
        #1!70
    }
]
%
\fill[consciouscolor!6] (-7.5,0) rectangle (0,6.5);
\fill[flowcolor!6] (0,0) rectangle (7.5,6.5);
\fill[sleepcolor!6] (-7.5,-6.5) rectangle (0,0);
\fill[dopaminecolor!6] (0,-6.5) rectangle (7.5,0);
\fill[gray!18] (-7.5,-6.5) rectangle (-5.95,6.5);
\draw[gray!60,line width=1.5pt,dashed] (-5.95,-6.5)--(-5.95,6.5);
\node[font=\small\bfseries,text=gray!70!black,rotate=90] at (-6.72,2.8) {DEATH};
\fill[red!10] (5.9,-6.5) rectangle (7.9,6.5);
\draw[red!70,line width=2pt,dashed] (5.9,-6.5) -- (5.9,6.5);
\node[font=\small\bfseries,text=red!80,rotate=90] at (7,2.8)
 {COLLAPSE AND INJURY};
\foreach \y/\val in {-5/Low,5/High} {
 \draw[gray!45] (-.1,\y)--(.1,\y);
 \node[text=gray!70,font=\small,rotate=90] at (.35,\y) {\val};
}
\foreach \x/\val in {-5.1/Very low,-2/Low,3/High,5/Very high} {
 \draw[gray!45] (\x,-.1)--(\x,.1);
 \node[text=gray!70,font=\small] at (\x,-.5) {\val};
}
\node[quadrant=consciouscolor,font=\normalsize\bfseries\sffamily] at (-3.8,6.95)
 {DREAMING \& MEDITATIVE};
\node[quadrant=flowcolor,font=\normalsize\bfseries\sffamily] at (2.7,6.95)
 {FLEXIBLE \& ASSOCIATIVE};
\node[quadrant=sleepcolor,font=\normalsize\bfseries\sffamily] at (-3.8,-6.95)
 {LOW ACCESS \& WITHDRAWAL};
\node[quadrant=dopaminecolor,font=\normalsize\bfseries\sffamily] at (2.7,-6.95)
 {FOCUSED \& GOAL-DIRECTED};

\node[keystate=gray,fill=none] (baseline) at (0,0) {QUIET WAKE\\Reference};
\node[keystate=consciouscolor,text width=3cm] (rem) at (-3,3.1) {REM scenario\\Higher complexity};
\node[keystate=sleepcolor,text width=3cm] (remlo) at (-3,-1.8) {REM scenario\\Lower complexity};
\node[keystate=sleepcolor,text width=3cm] (sleep) at (-4.7,-4.5) {Low-input scenario\\Reduced state intensity};
\node[keystate=flowcolor,text width=3cm] (high) at (3.15,3.1) {Stronger intensity\\Higher complexity};
\node[keystate=dopaminecolor,text width=3cm] (focus) at (3.15,-3.1) {Stronger intensity\\Lower complexity};
\node[danger,text width=2.2cm] (terminal) at (6.9,-4.1) {Irreversible\\Injury\\$J\geq J_{\mathrm{irr}}$};
%
\draw[line width=2pt,gray!55] (-5.95,0) -- (baseline.west);
\draw[->,line width=2pt,gray!55] (baseline.east) -- (7.8,0)
 node[axis,right,align=center,fill=none,text=black!65,xshift=6pt] {Effective DA\\{\scriptsize Intensity axis}};
\draw[line width=2pt,gray!55] (0,-6.8) -- (baseline.south);
\draw[->,line width=2pt,gray!55] (baseline.north) -- (0,6.8)
 node[axis,above,align=center,fill=none,text=black!65] {Effective 5-HT\textsubscript{2A}\\{\scriptsize Complexity axis}};
%
\draw[draw=sleepcolor!85!black,line width=1.7pt,-{Stealth[length=6pt,width=4pt]},shorten >=3pt,shorten <=3pt]
 (baseline.south west) .. controls (-1.05,-3.5) and (-2.65,-4.5) .. (sleep.east);
\draw[draw=sleepcolor!85!black,line width=1.7pt,-{Stealth[length=6pt,width=4pt]},shorten >=3pt,shorten <=3pt]
 (sleep.north) .. controls (-4.7,-2.9) and (-4.4,-1.8) .. (remlo.west);
\draw[draw=sleepcolor!85!black,line width=1.7pt,-{Stealth[length=6pt,width=4pt]},shorten >=3pt,shorten <=3pt]
 (baseline.north west) .. controls (-1.5,.8) and (-1.55,2.0) .. (rem.south east);
\draw[draw=heldDAcolor,line width=3pt,{Stealth[length=7pt,width=5pt]}-{Stealth[length=7pt,width=5pt]},shorten >=3pt,shorten <=3pt]
 (remlo.north) -- (rem.south);
\node[fill=none,inner sep=2pt,font=\footnotesize\bfseries,rotate=90,text=heldDAcolor!65!black] at (-3.28,1.3) {Same DA input};
%
\draw[draw=heldHTcolor,line width=3pt,{Stealth[length=7pt,width=5pt]}-{Stealth[length=7pt,width=5pt]},shorten >=3pt,shorten <=3pt]
 (rem.east) -- (high.west);
\node[fill=none,inner sep=2pt,font=\footnotesize\bfseries,text=heldHTcolor!80!black] at (1.10,3.60) {Same 5-HT\textsubscript{2A} input};
\node[keystate=gray,text width=2.1cm,minimum width=0cm] (death) at (-6.72,-3.9)
 {Death\\Absent\\Experience};
\node[font=\tiny\sffamily,text=gray!80,align=center,text width=2.15cm] at (-6.72,-5.45)
 {Absorbing outcome.\\Not a DA threshold.};
\node[font=\tiny\sffamily,text=red!75,align=center,text width=2.6cm] at (6.9,-5.25) {Separate criterion.\\Outside the map.};

\node[fill=none,draw=gray!50,rounded corners=6pt,inner sep=8pt,
 font=\small\sffamily,align=center,text width=16cm] at (0,-8.4) {
 \textbf{Model directions within a viable rising branch}\\
 The same REM-entry input permits different complexity drives.\\
 Coordinates are ordinal. The wider experiential catalogue appears in Appendix~\ref{app:phenomenology}.
};
\end{tikzpicture}


==> figures/03_state_map_extended.tex <==
\begin{tikzpicture}[
    yscale=1,
    xscale=1.85,
    state/.style={
        rectangle,
        rounded corners=4pt,
        fill=white,
        draw=#1!70,
        line width=1.5pt,
        inner sep=4pt,
        font=\small\sffamily,
        align=center,
        minimum width=2cm,
        minimum height=0.8cm,
        drop shadow={opacity=0.15, shadow xshift=1pt, shadow yshift=-1pt}
    },
    keystate/.style={
        rectangle,
        rounded corners=6pt,
        fill=#1!10,
        draw=#1!90,
        line width=2pt,
        inner sep=6pt,
        font=\footnotesize\sffamily\bfseries,
        align=center,
        minimum width=2.4cm,
        minimum height=1cm,
        drop shadow={opacity=0.25, shadow xshift=2pt, shadow yshift=-2pt}
    },
    danger/.style={
        rectangle,
        rounded corners=6pt,
        fill=red!25,
        draw=red!85,
        line width=2pt,
        inner sep=5pt,
        font=\footnotesize\sffamily\bfseries,
        align=center,
        text=red!90
    },
    quadrant/.style={
        font=\large\bfseries\sffamily,
        text=#1!65!black
    },
    axis/.style={
        font=\normalsize\bfseries\sffamily,
        fill=white,
        inner sep=3pt
    },
    path/.style={
        line width=2.5pt,
        opacity=0.5,
        ->,
        >=stealth,
        #1!70
    }
]
%
\fill[consciouscolor!6] (-7.5,0) rectangle (0,6.5);
\fill[flowcolor!6] (0,0) rectangle (7.5,6.5);
\fill[sleepcolor!6] (-7.5,-6.5) rectangle (0,0);
\fill[dopaminecolor!6] (0,-6.5) rectangle (7.5,0);
\fill[gray!18] (-7.5,-6.5) rectangle (-5.95,6.5);
\draw[gray!60,line width=1.5pt,dashed] (-5.95,-6.5)--(-5.95,6.5);
\node[font=\small\bfseries,text=gray!70!black,rotate=90] at (-6.72,2.8) {DEATH};
\fill[red!10] (5.9,-6.5) rectangle (7.9,6.5);
\draw[red!70,line width=2pt,dashed] (5.9,-6.5) -- (5.9,6.5);
\node[font=\small\bfseries,text=red!80,rotate=90] at (7,2.8)
 {COLLAPSE AND INJURY};
\draw[->,line width=2pt,gray!55] (-5.95,0) -- (7.8,0)
 node[axis,right,align=center,fill=none,xshift=6pt] {Effective DA\\{\scriptsize Intensity axis}};
\draw[->,line width=2pt,gray!55] (0,-6.8) -- (0,6.8)
 node[axis,above,align=center,fill=none] {Effective 5-HT\textsubscript{2A}\\{\scriptsize Complexity axis}};
\foreach \y/\val in {-5/Low,5/High} {
 \draw[gray!45] (-.1,\y)--(.1,\y);
 \node[text=gray!70,font=\small,rotate=90] at (.35,\y) {\val};
}
\foreach \x/\val in {-5.1/Very low,-3/Low,3/High,5/Very high} {
 \draw[gray!45] (\x,-.1)--(\x,.1);
 \node[text=gray!70,font=\small] at (\x,-.5) {\val};
}
\node[quadrant=consciouscolor,font=\normalsize\bfseries\sffamily] at (-3.8,6.95)
 {DREAMING \& MEDITATIVE};
\node[quadrant=flowcolor,font=\normalsize\bfseries\sffamily] at (2.7,6.95)
 {FLEXIBLE \& ASSOCIATIVE};
\node[quadrant=sleepcolor,font=\normalsize\bfseries\sffamily] at (-3.8,-6.95)
 {LOW ACCESS \& WITHDRAWAL};
\node[quadrant=dopaminecolor,font=\normalsize\bfseries\sffamily] at (2.7,-6.95)
 {FOCUSED \& GOAL-DIRECTED};
%
\draw[path=flowcolor] (0,0) .. controls (2,1) and (4,3.5) .. (4.85,4.2);
\draw[path=consciouscolor] (0,0) .. controls (-.4,.4) and (-.7,.8) .. (-.7,1.1);
\draw[path=consciouscolor,dashed] (-.7,2) .. controls (-1.6,2.6) and (-1.6,3.9) .. (-.7,4.2);
\node[keystate=gray,fill=yellow!5] (baseline) at (0,0) {BASELINE\\Normal Wake};
\node[keystate=consciouscolor] (meditation) at (-0.7,4.75) {Deep Meditation\\Vivid Presence\\Ego Dissolution};
\node[keystate=consciouscolor] (rem) at (-2.6,3.1) {REM Dreams\\Vivid Imagery};
\node[state=consciouscolor] (psilocybin) at (-2.6,4.75) {Psilocybin\\Low Dose};
\node[state=consciouscolor] (cannabis) at (-2.6,1.55) {Cannabis\\Relaxed Imagery};
\node[state=consciouscolor] (lucid) at (-0.7,3.1) {Lucid\\Dreaming};
\node[state=consciouscolor] (mindfulness) at (-0.7,1.55) {Mindfulness\\Open Awareness};
\node[keystate=flowcolor] (flow) at (1.25,3.1) {Creative Flow\\Associations};
\node[keystate=flowcolor] (psychedelic) at (4.85,4.75) {LSD Peak\\Expanded Content};
\node[state=flowcolor] (eureka) at (3.1,4.75) {Eureka\\Moment};
\node[state=flowcolor] (artistic) at (3.1,3.1) {Artistic Expression\\Rich Imagery};
\node[state=flowcolor] (mdma) at (1.25,4.75) {MDMA\\Vivid Empathy};
\node[state=flowcolor] (runner) at (3.1,1.55) {Runner's High\\Vivid Presence};
\node[keystate=sleepcolor] (sleep) at (-5.05,-3.9) {Deep Sleep\\No Experience};
\node[keystate=sleepcolor] (depression) at (-1.3,-3.1) {Depression\\Dull Experience};
\node[state=sleepcolor] (anesthesia) at (-4.9,-5.65) {General Anesthesia\\No Experience};
\node[state=sleepcolor] (onset) at (-3.4,-1.55) {Sleep Onset\\Fading Experience};
\node[state=sleepcolor] (fatigue) at (-1.3,-1.55) {Fatigue\\Dull Experience};
\node[state=sleepcolor] (alcohol) at (-3.4,-3.1) {Alcohol\\Stupor};
\node[keystate=dopaminecolor] (focus) at (1.3,-3.1) {Focused Work\\Clear Presence};
\node[keystate=dopaminecolor] (athletic) at (3.1,-3.1) {Athletic Peak\\Motor Flow};
\node[state=dopaminecolor] (learning) at (1.3,-1.55) {Learning\\Focused Attention};
\node[state=dopaminecolor] (problem) at (3.1,-1.55) {Problem Solving\\Absorbed Attention};
\node[state=dopaminecolor] (stimulant) at (4.85,-3.1) {Stimulant\\Narrow Focus};
\node[state=dopaminecolor] (competition) at (4.85,-1.55) {Competition\\Clear Alertness};
\node[danger] (psychosis) at (5,3) {Psychosis \\(Stimulants)\\Rich Content};
\node[danger] (regionalpsychosis) at (-1.7,6.05) {Regional-Deficit Psychosis};
\node[danger] (mania) at (5,1.35) {Mania\\Racing Thoughts};
\node[danger,text width=2.2cm] (terminal) at (6.9,-4.1) {Irreversible\\Injury\\$J\geq J_{\mathrm{irr}}$};
\node[danger] (seiz) at (-3.1,-5.0) {After Seizure\\No Experience};

%
\draw[draw=sleepcolor!75,line width=2.4pt,-{Stealth[length=5pt,width=5pt]},shorten >=2pt,shorten <=2pt]
 (baseline.west) .. controls (-3.5,0) and (-5.05,-1.1) .. (sleep.north);
\draw[draw=sleepcolor!75,line width=2.4pt,-{Stealth[length=5pt,width=5pt]},shorten >=2pt,shorten <=2pt]
 (sleep.west) .. controls (-5.9,-1.3) and (-5.1,3.1) .. (rem.west);
\draw[draw=sleepcolor!75,line width=2.1pt,-{Stealth[length=5pt,width=5pt]},shorten >=2pt,shorten <=2pt]
 (baseline.north west) .. controls (-2.1,.3) and (-1.45,2.35) .. (rem.south east);
\node[keystate=gray,text width=2.1cm,minimum width=0cm] (death) at (-6.72,-3.9)
 {Death\\Absent\\Experience};
\node[font=\tiny\sffamily,text=gray!80,align=center,text width=2.15cm] at (-6.72,-5.45)
 {Absorbing outcome.\\Not a DA threshold.};
\node[font=\tiny\sffamily,text=red!75,align=center,text width=2.6cm] at (6.9,-5.25) {Separate criterion.\\Outside the map.};
\node[font=\footnotesize\sffamily,text=gray!65,align=center] at (0,-7.6)
 {No-experience labels specify selected episodes, not all sleep, anesthesia, or seizures.};
\node[fill=white,draw=sleepcolor!70,rounded corners=3pt,
 font=\small\bfseries,inner sep=4pt] at (-4.5,-8.35) {Sleep Transition};
\node[fill=white,draw=consciouscolor!70,rounded corners=3pt,
 font=\small\bfseries,inner sep=4pt] at (0,-8.35) {Meditation Scenarios};
\node[fill=white,draw=flowcolor!70,rounded corners=3pt,
 font=\small\bfseries,inner sep=4pt] at (4.5,-8.35) {Psychedelic Transition};
\node[fill=white,draw=gray!50,rounded corners=6pt,drop shadow,
 inner sep=8pt,font=\footnotesize\sffamily,align=left] at (0,-10.55) {
 \textbf{Illustrative ordering within the theory}\\
 Right: greater felt intensity and higher proposed effective dopamine signaling.\\
 Up: richer experience and stronger proposed 5-HT\textsubscript{2A} signaling.\\
 Labels describe selected experiences. Spacing does not quantify transmitter levels.\\
 Sleep retains very low proposed signaling. Death is a separate absorbing outcome.
};
\end{tikzpicture}


==> figures/04_regions.tex <==
\begin{tikzpicture}[scale=1.5]
\tikzset{
    regionbox/.style={
        draw=#1!80, 
        fill=#1!25, 
        rounded corners=6pt,
        inner sep=8pt,
        font=\small\bfseries,
        text width=2.4cm,
        align=center,
        drop shadow={shadow xshift=2pt, shadow yshift=-2pt, opacity=0.4}
    },
    glow/.style={
        fill=#1!20,
        circle,
        minimum size=25pt,
        opacity=0.3
    }
}
\shade[ball color=gray!10, opacity=0.5] 
    plot[smooth cycle, tension=0.8] coordinates {
    (-4.2,0) (-3.8,1.5) (-3.2,2.8) (-1.5,3.2) (0,3.0) (1.8,2.9) 
    (3.5,2.2) (4.0,1.0) (3.8,-0.5) (3.2,-2.0) (2.0,-2.8) 
    (0,-3.0) (-2.2,-2.7) (-3.5,-1.8) (-4.0,-0.8)
};
\draw[ultra thick, black!70, smooth] 
    plot[smooth cycle, tension=0.8] coordinates {
    (-4.2,0) (-3.8,1.5) (-3.2,2.8) (-1.5,3.2) (0,3.0) (1.8,2.9) 
    (3.5,2.2) (4.0,1.0) (3.8,-0.5) (3.2,-2.0) (2.0,-2.8) 
    (0,-3.0) (-2.2,-2.7) (-3.5,-1.8) (-4.0,-0.8)
};
\shade[left color=green!70, right color=green!50] 
    (-5.2,-2.5) rectangle (-4.6,-1.5);
\shade[left color=green!50, right color=yellow!50] 
    (-5.2,-1.5) rectangle (-4.6,-0.5);
\shade[left color=yellow!50, right color=orange!60] 
    (-5.2,-0.5) rectangle (-4.6,0.5);
\shade[left color=orange!60, right color=red!60] 
    (-5.2,0.5) rectangle (-4.6,1.5);
\shade[left color=red!60, right color=red!80] 
    (-5.2,1.5) rectangle (-4.6,2.5);
\draw[thick, black!60, line width=1.5pt] (-5.2,-2.5) rectangle (-4.6,2.5);
\foreach \y in {-2,-1,0,1,2} {
    \draw[black!60, line width=1pt] (-5.2,\y) -- (-5.0,\y);
}
\node[font=\footnotesize\bfseries, text=red!80] at (-4.9,2.8) {\faIcon{fire} HIGH};
\node[font=\footnotesize\bfseries, text=black!70, rotate=90] at (-5.5,0) {ILLUSTRATIVE WEIGHT};
\node[font=\footnotesize\bfseries, text=green!70] at (-4.9,-2.8) {\faIcon{shield-alt} LOW};
\node[glow=dopaminecolor] at (-2.8,1.6) {};
\node[regionbox=dopaminecolor] (pfc) at (-2.8,1.6) {
    \faIcon{brain}\\[3pt]
    PREFRONTAL\\CORTEX\\[3pt]
    \tikz{\fill[orange] circle (2pt);}\tikz{\fill[orange] circle (2pt);}\tikz{\fill[orange] circle (2pt);}\tikz{\fill[orange] circle (2pt);}
};
\node[glow=consciouscolor] at (2.8,1.6) {};
\node[regionbox=consciouscolor] (motor) at (2.8,1.6) {
    \faIcon{running}\\[3pt]
    MOTOR\\CORTEX\\[3pt]
    \tikz{\fill[orange] circle (2pt);}\tikz{\fill[orange] circle (2pt);}\tikz{\fill[orange] circle (2pt);}
};
\node[glow=serotonincolor] at (0,-0.15) {};
\node[regionbox=serotonincolor] (striatum) at (0,-0.15) {
    \faIcon{sitemap}\\[3pt]
    STRIATUM\\[3pt]
    \tikz{\fill[orange] circle (2pt);}\tikz{\fill[orange] circle (2pt);}
};
\node[glow=wakecolor] at (-2.8,-2.0) {};
\node[regionbox=wakecolor] (vta) at (-2.8,-2.0) {
    \faIcon{bolt}\\[3pt]
    VTA\\[3pt]
    \tikz{\fill[orange] circle (2pt);}
};
\node[glow=flowcolor] at (2.8,-2.0) {};
\node[regionbox=flowcolor] (sn) at (2.8,-2.0) {
    \faIcon{cog}\\[3pt]
    SUBSTANTIA\\NIGRA (SNc)\\[3pt]
    \tikz{\fill[orange] circle (2pt);}
};
\node[fill=white, draw=dopaminecolor!80, rounded corners=4pt, 
      font=\tiny\bfseries, inner sep=4pt, drop shadow] 
      at (-0.65,1.8) {$D_1,D_2$: measure};
\node[fill=white, draw=consciouscolor!80, rounded corners=4pt, 
      font=\tiny\bfseries, inner sep=4pt, drop shadow] 
      at (3.35,0.5) {$D_1,D_2$: measure};
\node[fill=white, draw=serotonincolor!80, rounded corners=4pt, 
      font=\tiny\bfseries, inner sep=4pt, drop shadow] 
      at (0,-1.1) {$D_1,D_2$: measure};
%
\tikzset{corticalpath/.style={gray!80,line width=2.8pt,-{Stealth[length=9pt,width=7pt]}},
         dapath/.style={dopaminecolor!85!black,line width=2.8pt,-{Stealth[length=9pt,width=7pt]}}}
\draw[corticalpath] (pfc.south east) to[out=-20,in=160] (striatum.north west);
\draw[corticalpath] (motor.south west) to[out=200,in=20] (striatum.north east);
\draw[dapath] (vta.north) to[out=110,in=250] (pfc.south);
\draw[dapath] (vta.north east) to[out=20,in=235] (striatum.south west);
\draw[dapath] (sn.north west) to[out=160,in=305] (striatum.south east);
\node[font=\Large\bfseries, text=black!80] at (0,4.2) 
      {Regional Bottleneck Hypothesis};
\node[font=\footnotesize, text=black!70] at (0,3.8) 
      {Candidate anatomy and model weights require independent measurements};
\node[draw=black!40, fill=white!95, rounded corners=6pt, 
      drop shadow={shadow xshift=2pt, shadow yshift=-2pt, opacity=0.3},
      inner sep=10pt, font=\footnotesize] at (5.8,1.8) {
    \begin{tabular}{@{}l@{}}
    \textbf{Assumed Weight:}\\[3pt]
    \tikz{\fill[orange] circle (2pt);}\tikz{\fill[orange] circle (2pt);}\tikz{\fill[orange] circle (2pt);}\tikz{\fill[orange] circle (2pt);} Very High\\[2pt]
    \tikz{\fill[orange] circle (2pt);}\tikz{\fill[orange] circle (2pt);}\tikz{\fill[orange] circle (2pt);} High\\[2pt]
    \tikz{\fill[orange] circle (2pt);}\tikz{\fill[orange] circle (2pt);} Medium\\[2pt]
    \tikz{\fill[orange] circle (2pt);} Low\\[4pt]
    \textbf{Icons:}\\[3pt]
    \faIcon{brain} Cortical processes\\[2pt]
    \faIcon{running} Motor control\\[2pt]
    \faIcon{sitemap} Circuit processes\\[2pt]
    \faIcon{bolt} Dopamine source\\[2pt]
    \faIcon{cog} Motor dopamine source\\[5pt]
    \textbf{Selected pathways:}\\[3pt]
    \textcolor{dopaminecolor!85!black}{$\longrightarrow$} Dopaminergic\\[2pt]
    \textcolor{gray!65}{$\longrightarrow$} Corticostriatal
    \end{tabular}
};
\definecolor{darkgreen}{RGB}{0,100,0}
\node[red!60, font=\tiny\bfseries, rotate=0] at (-2.8,2.6) {CANDIDATE LIMIT};
\node[darkgreen!80, font=\tiny\bfseries, rotate=0] at (2.8,-0.75) {REGIONAL INPUT};
\draw[red!50, dashed, line width=1pt, ->] (-4.6,2) to[out=0, in=180] (pfc.west);
\end{tikzpicture}

==> figures/05_seizure.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=16cm,
    height=9cm,
    xlabel={Time (illustrative units, onset at zero)},
    ylabel={Normalized signal or demand (\% reference)},
    xmin=-30, xmax=120,
    ymin=0, ymax=380,
    axis lines=left,
    grid=major,
    legend pos=north east,
    legend style={font=\footnotesize,fill=white,draw=none},
]
\fill[seizurecolor!20] (axis cs:0,0) rectangle (axis cs:60,380);
\node[seizurecolor, font=\small\bfseries] at (axis cs:30,360) {SIMULATED SEIZURE};
\addplot[ultra thick, dopaminecolor, smooth] coordinates {
    (-30,100) (-20,105) (-10,110) (-5,120) (0,140) (10,200) (20,260) 
    (30,300) (40,280) (50,240) (60,180) (80,140) (100,120) (120,105)
};
\addlegendentry{Subcortical signal (hypothesis)}
\addplot[ultra thick, consciouscolor, smooth] coordinates {
    (-30,100) (-20,102) (-10,105) (-5,108) (0,110) (5,95) (10,75) 
    (15,50) (20,30) (25,20) (30,15) (40,10) (50,8) (60,5) 
    (80,25) (100,60) (120,85)
};
\addlegendentry{PFC signal (hypothesis)}
\addplot[ultra thick, orange, dashed, smooth] coordinates {
    (-30,100) (-20,105) (-10,115) (0,130) (10,200) (20,280) 
    (30,320) (40,300) (50,260) (60,200) (80,150) (100,120) (120,110)
};
\addlegendentry{Local demand (hypothesis)}
\draw[red, ultra thick, dashed] (axis cs:0,0) -- (axis cs:0,380);
\node[red, font=\bfseries, rotate=90] at (axis cs:-5,230) {Seizure Onset};
\draw[red, ultra thick, dashed] (axis cs:60,0) -- (axis cs:60,380);
\node[red, font=\bfseries, rotate=90] at (axis cs:65,80) {Seizure End};
\end{axis}
\end{tikzpicture}

==> figures/06_sleep.tex <==
\begin{tikzpicture}
\begin{axis}[width=15cm,axis lines=left,axis on top,xmin=0,xmax=8,ymin=0,ymax=155,
ytick={0,50,100,150},grid=major,grid style={black!8},
tick label style={font=\small},label style={font=\small},
title style={at={(0,1.23)},anchor=west,font=\small\bfseries},
legend style={at={(.5,1.035)},anchor=south,font=\footnotesize,
 fill=white,draw=none,legend columns=2,column sep=9pt},clip=true,name=top,height=6cm,
title={A. Coordinated dopamine: REM entry and waking},
ylabel={Schematic signal (\% reference)},xticklabels=\empty]
\fill[sleepcolor!10] (axis cs:0,0) rectangle (axis cs:0.5,155);
\node[font=\scriptsize\bfseries,rotate=90] at (axis cs:0.25,139) {Wake};
\fill[sleepcolor!25] (axis cs:0.5,0) rectangle (axis cs:1.5,155);
\node[font=\scriptsize\bfseries,rotate=90] at (axis cs:1.0,139) {N1-N2};
\fill[sleepcolor!40] (axis cs:1.5,0) rectangle (axis cs:2.025,155);
\node[font=\scriptsize\bfseries,rotate=90] at (axis cs:1.75,139) {N3};
\fill[wakecolor!30] (axis cs:2.025,0) rectangle (axis cs:2.5,155);
\node[font=\scriptsize\bfseries,rotate=90] at (axis cs:2.25,139) {REM-1};
\fill[sleepcolor!25] (axis cs:2.5,0) rectangle (axis cs:3.5,155);
\node[font=\scriptsize\bfseries,rotate=90] at (axis cs:3.0,139) {N2};
\fill[sleepcolor!40] (axis cs:3.5,0) rectangle (axis cs:4.525,155);
\node[font=\scriptsize\bfseries,rotate=90] at (axis cs:4.0,139) {N3};
\fill[wakecolor!30] (axis cs:4.525,0) rectangle (axis cs:5,155);
\node[font=\scriptsize\bfseries,rotate=90] at (axis cs:4.75,139) {REM-2};
\fill[sleepcolor!25] (axis cs:5,0) rectangle (axis cs:6,155);
\node[font=\scriptsize\bfseries,rotate=90] at (axis cs:5.5,139) {N2};
\fill[sleepcolor!40] (axis cs:6,0) rectangle (axis cs:6.525,155);
\node[font=\scriptsize\bfseries,rotate=90] at (axis cs:6.25,139) {N3};
\fill[wakecolor!30] (axis cs:6.525,0) rectangle (axis cs:7.504166667,155);
\node[font=\scriptsize\bfseries,rotate=90] at (axis cs:7.0,139) {REM-3};
\fill[sleepcolor!10] (axis cs:7.504166667,0) rectangle (axis cs:8,155);
\node[font=\scriptsize\bfseries,rotate=90] at (axis cs:7.75,139) {Wake};
\addplot[dopaminecolor,line width=1.7pt] coordinates {(0.0000,100.00000) (0.5000,60.00000) (1.0000,30.00000) (1.5000,18.00000) (1.8500,20.00000) (2.0000,45.00000) (2.1500,58.00000) (2.4000,55.00000) (2.5000,30.00000) (3.0000,25.00000) (4.0000,18.00000) (4.3500,20.00000) (4.5000,45.00000) (4.6500,60.00000) (4.9000,55.00000) (5.0000,28.00000) (6.0000,20.00000) (6.3000,18.00000) (6.5000,45.00000) (6.7000,68.00000) (7.3000,65.00000) (7.5000,80.00000) (8.0000,100.00000)};
\addlegendentry{Global effective DA}

\addplot[flowcolor,line width=1.6pt,densely dotted] coordinates {(0.0000,30.00000) (1.7500,25.00000) (1.9800,85.00000) (2.1500,35.00000) (2.5000,25.00000) (4.2500,25.00000) (4.4800,85.00000) (4.7000,30.00000) (6.2500,25.00000) (6.4800,85.00000) (6.7000,35.00000) (7.5000,30.00000) (8.0000,30.00000)};
\addlegendentry{REM-promoting BLA DA}

\addplot[black!65,line width=1pt,dashed] coordinates {(0.0000,45.00000) (8.0000,45.00000)};
\addlegendentry{REM range starts}

\addplot[wakecolor!70!black,line width=1pt,dashdotted] coordinates {(0,80) (8,80)};
\addlegendentry{Waking range starts}
\addplot[only marks,mark=*,mark size=2pt,black,forget plot] coordinates {(2.025,47.166666667) (4.525,47.5) (6.525,47.875) (7.504166667,80.166666667)};

\end{axis}
\begin{axis}[width=15cm,axis lines=left,axis on top,xmin=0,xmax=8,ymin=0,ymax=155,
ytick={0,50,100,150},grid=major,grid style={black!8},
tick label style={font=\small},label style={font=\small},
title style={at={(0,1.23)},anchor=west,font=\small\bfseries},
legend style={at={(.5,1.035)},anchor=south,font=\footnotesize,
 fill=white,draw=none,legend columns=3,column sep=5pt},clip=true,at={(top.below south west)},anchor=north west,
yshift=-2cm,height=5.4cm,title={B. Independent low- and high-drive REM scenarios},
xlabel={Time (illustrative hours)},ylabel={Normalized input (\% reference)}]
\fill[sleepcolor!10] (axis cs:0,0) rectangle (axis cs:0.5,155);
\fill[sleepcolor!25] (axis cs:0.5,0) rectangle (axis cs:1.5,155);
\fill[sleepcolor!40] (axis cs:1.5,0) rectangle (axis cs:2.025,155);
\fill[wakecolor!30] (axis cs:2.025,0) rectangle (axis cs:2.5,155);
\fill[sleepcolor!25] (axis cs:2.5,0) rectangle (axis cs:3.5,155);
\fill[sleepcolor!40] (axis cs:3.5,0) rectangle (axis cs:4.525,155);
\fill[wakecolor!30] (axis cs:4.525,0) rectangle (axis cs:5,155);
\fill[sleepcolor!25] (axis cs:5,0) rectangle (axis cs:6,155);
\fill[sleepcolor!40] (axis cs:6,0) rectangle (axis cs:6.525,155);
\fill[wakecolor!30] (axis cs:6.525,0) rectangle (axis cs:7.504166667,155);
\fill[sleepcolor!10] (axis cs:7.504166667,0) rectangle (axis cs:8,155);
\addplot[serotonincolor!80!black,line width=1.3pt,dashed] coordinates {(0.0000,100.00000) (0.5000,90.00000) (1.0000,75.00000) (1.5000,60.00000) (2.0000,50.00000) (2.2500,20.00000) (2.5000,15.00000) (3.0000,35.00000) (3.5000,45.00000) (4.0000,50.00000) (4.5000,18.00000) (4.7500,12.00000) (5.0000,30.00000) (5.5000,40.00000) (6.0000,45.00000) (6.5000,10.00000) (7.0000,35.00000) (7.5000,70.00000) (8.0000,100.00000)};
\addlegendentry{Serotonin ligand input}

\addplot[sleepcolor!65,line width=1.5pt,densely dotted] coordinates {(0.0000,100.00000) (0.0500,99.94852) (0.1000,99.89621) (0.1500,99.84304) (0.2000,99.78899) (0.2500,99.73404) (0.3000,99.67817) (0.3500,99.62135) (0.4000,99.56356) (0.4500,99.50477) (0.5000,99.44496) (0.5500,99.35327) (0.6000,99.25912) (0.6500,99.16241) (0.7000,99.06305) (0.7500,98.96091) (0.8000,98.85588) (0.8500,98.74784) (0.9000,98.63665) (0.9500,98.52217) (1.0000,98.40426) (1.0500,98.28275) (1.1000,98.15749) (1.1500,98.02829) (1.2000,97.89498) (1.2500,97.75733) (1.3000,97.61515) (1.3500,97.46820) (1.4000,97.31625) (1.4500,97.15902) (1.5000,96.99625) (1.5500,96.88450) (1.6000,96.77006) (1.6500,96.65283) (1.7000,96.53270) (1.7500,96.40957) (1.8000,96.28333) (1.8500,96.15385) (1.9000,96.02100) (1.9500,95.88466) (2.0000,95.74468) (2.0500,94.81961) (2.1000,93.71834) (2.1500,92.38522) (2.2000,90.73842) (2.2500,88.65248) (2.3000,88.24952) (2.3500,87.82781) (2.4000,87.38602) (2.4500,86.92268) (2.5000,86.43617) (2.5500,87.38602) (2.6000,88.24952) (2.6500,89.03793) (2.7000,89.76064) (2.7500,90.42553) (2.8000,91.03928) (2.8500,91.60757) (2.9000,92.13526) (2.9500,92.62656) (3.0000,93.08511) (3.0500,93.30310) (3.1000,93.51407) (3.1500,93.71834) (3.2000,93.91622) (3.2500,94.10802) (3.3000,94.29400) (3.3500,94.47444) (3.4000,94.64956) (3.4500,94.81961) (3.5000,94.98480) (3.5500,95.06564) (3.6000,95.14534) (3.6500,95.22393) (3.7000,95.30142) (3.7500,95.37784) (3.8000,95.45322) (3.8500,95.52757) (3.9000,95.60092) (3.9500,95.67328) (4.0000,95.74468) (4.0500,95.27055) (4.1000,94.75219) (4.1500,94.18310) (4.2000,93.55545) (4.2500,92.85972) (4.3000,92.08419) (4.3500,91.21430) (4.4000,90.23172) (4.4500,89.11301) (4.5000,87.82781) (4.5500,87.29512) (4.6000,86.73095) (4.6500,86.13241) (4.7000,85.49627) (4.7500,84.81886) (4.8000,86.73095) (4.8500,88.33157) (4.9000,89.69109) (4.9500,90.86017) (5.0000,91.87621) (5.0500,92.13526) (5.1000,92.38522) (5.1500,92.62656) (5.2000,92.85972) (5.2500,93.08511) (5.3000,93.30310) (5.3500,93.51407) (5.4000,93.71834) (5.4500,93.91622) (5.5000,94.10802) (5.5500,94.20172) (5.6000,94.29400) (5.6500,94.38490) (5.7000,94.47444) (5.7500,94.56265) (5.8000,94.64956) (5.8500,94.73521) (5.9000,94.81961) (5.9500,94.90280) (6.0000,94.98480) (6.0500,94.38490) (6.1000,93.71834) (6.1500,92.97336) (6.2000,92.13526) (6.2500,91.18541) (6.3000,90.09987) (6.3500,88.84732) (6.4000,87.38602) (6.4500,85.65902) (6.5000,83.58663) (6.5500,85.10638) (6.6000,86.43617) (6.6500,87.60951) (6.7000,88.65248) (6.7500,89.58567) (6.8000,90.42553) (6.8500,91.18541) (6.9000,91.87621) (6.9500,92.50694) (7.0000,93.08511) (7.0500,93.81806) (7.1000,94.47444) (7.1500,95.06564) (7.2000,95.60092) (7.2500,96.08785) (7.3000,96.53270) (7.3500,96.94070) (7.4000,97.31625) (7.4500,97.66306) (7.5000,97.98432) (7.5500,98.24142) (7.6000,98.48325) (7.6500,98.71113) (7.7000,98.92623) (7.7500,99.12959) (7.8000,99.32216) (7.8500,99.50477) (7.9000,99.67817) (7.9500,99.84304) (8.0000,100.00000)};
\addlegendentry{Effective 5-HT$_{2A}$, fixed gain}

\addplot[sleepcolor,line width=1.8pt] coordinates {(0.0000,100.00000) (0.0500,99.94852) (0.1000,99.89621) (0.1500,99.84304) (0.2000,99.78899) (0.2500,99.73404) (0.3000,99.67817) (0.3500,99.62135) (0.4000,99.56356) (0.4500,99.50477) (0.5000,99.44496) (0.5500,99.35327) (0.6000,99.25912) (0.6500,99.16241) (0.7000,99.06305) (0.7500,98.96091) (0.8000,98.85588) (0.8500,98.74784) (0.9000,98.63665) (0.9500,98.52217) (1.0000,98.40426) (1.0500,98.28275) (1.1000,98.15749) (1.1500,98.02829) (1.2000,97.89498) (1.2500,97.75733) (1.3000,97.61515) (1.3500,97.46820) (1.4000,97.31625) (1.4500,97.15902) (1.5000,96.99625) (1.5500,96.88450) (1.6000,96.77006) (1.6500,96.65283) (1.7000,96.53270) (1.7500,96.40957) (1.8000,96.28333) (1.8500,96.15385) (1.9000,96.02100) (1.9500,95.88466) (2.0000,95.74468) (2.0500,103.33025) (2.1000,110.73961) (2.1500,117.91713) (2.2000,124.78098) (2.2500,131.20567) (2.3000,122.29207) (2.3500,113.35972) (2.4000,104.40729) (2.4500,95.43332) (2.5000,86.43617) (2.5500,87.38602) (2.6000,88.24952) (2.6500,89.03793) (2.7000,89.76064) (2.7500,90.42553) (2.8000,91.03928) (2.8500,91.60757) (2.9000,92.13526) (2.9500,92.62656) (3.0000,93.08511) (3.0500,93.30310) (3.1000,93.51407) (3.1500,93.71834) (3.2000,93.91622) (3.2500,94.10802) (3.3000,94.29400) (3.3500,94.47444) (3.4000,94.64956) (3.4500,94.81961) (3.5000,94.98480) (3.5500,95.06564) (3.6000,95.14534) (3.6500,95.22393) (3.7000,95.30142) (3.7500,95.37784) (3.8000,95.45322) (3.8500,95.52757) (3.9000,95.60092) (3.9500,95.67328) (4.0000,95.74468) (4.0500,95.27055) (4.1000,94.75219) (4.1500,94.18310) (4.2000,93.55545) (4.2500,92.85972) (4.3000,92.08419) (4.3500,91.21430) (4.4000,90.23172) (4.4500,89.11301) (4.5000,87.82781) (4.5500,95.80576) (4.6000,103.75223) (4.6500,111.66433) (4.7000,119.53882) (4.7500,127.37205) (4.8000,120.77350) (4.8500,113.86348) (4.9000,106.71237) (4.9500,99.37081) (5.0000,91.87621) (5.0500,92.13526) (5.1000,92.38522) (5.1500,92.62656) (5.2000,92.85972) (5.2500,93.08511) (5.3000,93.30310) (5.3500,93.51407) (5.4000,93.71834) (5.4500,93.91622) (5.5000,94.10802) (5.5500,94.20172) (5.6000,94.29400) (5.6500,94.38490) (5.7000,94.47444) (5.7500,94.56265) (5.8000,94.64956) (5.8500,94.73521) (5.9000,94.81961) (5.9500,94.90280) (6.0000,94.98480) (6.0500,94.38490) (6.1000,93.71834) (6.1500,92.97336) (6.2000,92.13526) (6.2500,91.18541) (6.3000,90.09987) (6.3500,88.84732) (6.4000,87.38602) (6.4500,85.65902) (6.5000,83.58663) (6.5500,89.36170) (6.6000,94.94681) (6.6500,100.37547) (6.7000,105.67376) (6.7500,110.86226) (6.8000,115.95745) (6.8500,120.97264) (6.9000,125.91876) (6.9500,130.80481) (7.0000,135.63830) (7.0500,132.11593) (7.1000,128.51699) (7.1500,124.85287) (7.2000,121.13283) (7.2500,117.36445) (7.3000,113.55398) (7.3500,109.70666) (7.4000,105.82689) (7.4500,101.91838) (7.5000,97.98432) (7.5500,98.24142) (7.6000,98.48325) (7.6500,98.71113) (7.7000,98.92623) (7.7500,99.12959) (7.8000,99.32216) (7.8500,99.50477) (7.9000,99.67817) (7.9500,99.84304) (8.0000,100.00000)};
\addlegendentry{Effective 5-HT$_{2A}$, higher gain}

\end{axis}
\end{tikzpicture}


==> figures/10_formulation.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.9cm},width=7.1cm,height=5cm,axis lines=left,xmajorgrids,grid style={black!8},tick label style={font=\small},label style={font=\small},title style={font=\small},ymin=-.5,ymax=1.5,ytick={0,1}]
\nextgroupplot[xmin=-.10,xmax=.80,title={A. REM phase},xlabel={Percentage points},yticklabels={Individual trends,Calendar}]
\draw[black!45,dashed] (axis cs:0,-.5)--(axis cs:0,1.5);
\addplot[only marks,mark=*,mark size=2.6pt,sleepcolor,line width=1pt,error bars/.cd,x dir=both,x explicit] coordinates {(0.401849876540,1) += (0.289570286562,0) -= (0.289570286562,0)};
\addplot[only marks,mark=*,mark size=2.6pt,wakecolor,line width=1pt,error bars/.cd,x dir=both,x explicit] coordinates {(0.331143267853,0) += (0.351889952085,0) -= (0.351889952085,0)};
\nextgroupplot[xmin=-.45,xmax=3.8,title={B. REM latency},xlabel={Minutes},yticklabels={,}]
\draw[black!45,dashed] (axis cs:0,-.5)--(axis cs:0,1.5);
\addplot[only marks,mark=*,mark size=2.6pt,sleepcolor,line width=1pt,error bars/.cd,x dir=both,x explicit] coordinates {(2.103163617254,1) += (1.389857652745,0) -= (1.389857652745,0)};
\addplot[only marks,mark=*,mark size=2.6pt,wakecolor,line width=1pt,error bars/.cd,x dir=both,x explicit] coordinates {(1.409834635720,0) += (1.693965706643,0) -= (1.693965706643,0)};
\end{groupplot}
\end{tikzpicture}


==> figures/14_collapse.tex <==
\begin{tikzpicture}[
    yscale=1.28,
    node distance=2.8cm,
    processgreen/.style={
        rectangle, 
        draw=consciouscolor!80,
        fill=consciouscolor!20,
        line width=1.5pt,
        minimum width=5cm, 
        minimum height=2cm,
        rounded corners=8pt, 
        drop shadow,
        font=\small\bfseries,
        inner sep=10pt,
        align=center
    },
    processyellow/.style={
        rectangle, 
        draw=wakecolor!80,
        fill=wakecolor!20,
        line width=1.5pt,
        minimum width=5cm, 
        minimum height=2cm,
        rounded corners=8pt, 
        drop shadow,
        font=\small\bfseries,
        inner sep=10pt,
        align=center
    },
    processred/.style={
        rectangle, 
        draw=psychosiscolor!80,
        fill=psychosiscolor!20,
        line width=1.5pt,
        minimum width=5cm, 
        minimum height=2cm,
        rounded corners=8pt, 
        drop shadow,
        font=\small\bfseries,
        inner sep=10pt,
        align=center
    },
    death/.style={
        rectangle, 
        draw=deathcolor!90, 
        ultra thick,
        line width=3pt,
        fill=deathcolor!80,
        text=white, 
        minimum width=5cm, 
        minimum height=2.5cm,
        rounded corners=10pt, 
        drop shadow,
        font=\small\bfseries,
        inner sep=12pt,
        align=center
    },
    arrow/.style={
        ultra thick, 
        ->, 
        >=stealth,
        line width=2.5pt
    },
    sidebox/.style={
        rectangle,
        draw=gray!50,
        fill=gray!10,
        rounded corners=6pt,
        align=left, 
        font=\small,
        inner sep=8pt,
        text width=4.5cm
    }
]
\node[font=\LARGE\bfseries] at (0,2) {Candidate Collapse and Injury Cascade};
\node[processgreen] (normal) at (0,0) {
    \begin{tabular}{c}
    \faIcon{brain} Reference drive\\
    \textcolor{gray}{Preserved reserve}\\
    \textcolor{green!65!black}{$\bullet$ Stable \& Sustainable}
    \end{tabular}
};
\node[processred] (high) at (0,-3) {
    \begin{tabular}{c}
    \faIcon{fire} High neural demand\\
    \textcolor{gray}{Reserve under stress}\\
    \textcolor{orange!65!black}{$\bullet$ Unsustainable State}
    \end{tabular}
};
\node[processyellow] (toxic) at (0,-6) {
    \begin{tabular}{c}
    \faIcon{exclamation-triangle} Critical reserve failure\\
    \textcolor{gray}{State function can fail}\\
    \textcolor{red!65!black}{$\bullet$ Critical Danger}
    \end{tabular}
};
\node[death] (death) at (0,-9) {
    \begin{tabular}{c}
    \faIcon{skull} IRREVERSIBLE INJURY\\
    $J$ crosses an injury boundary\\
    \textcolor{white}{$\bullet$ Terminal failure}
    \end{tabular}
};
\node[sidebox] (mech1) at (5.5,0) {
    \textbf{\faIcon{chart-line} Candidate processes:}\\
    $\bullet$ Regulated signaling\\
    $\bullet$ Circuit activity\\
    $\bullet$ Metabolic upregulation\\
    $\bullet$ Energy supply meets demand
};
\node[sidebox] (mech2) at (5.5,-3) {
    \textbf{\faIcon{bolt} Candidate processes:}\\
    $\bullet$ Ca$^{2+}$ channel opening\\
    $\bullet$ Mitochondrial stress\\
    $\bullet$ ATP demand surge\\
    $\bullet$ Receptor overstimulation
};
\node[sidebox] (mech3) at (5.5,-6) {
    \textbf{\faIcon{bomb} Candidate processes:}\\
    $\bullet$ Excitotoxic cascade\\
    $\bullet$ Membrane depolarization\\
    $\bullet$ Injury accumulation\\
    $\bullet$ Cellular energy collapse
};
\node[sidebox] (symp1) at (-5.5,0) {
    \textbf{\faIcon{smile} Possible outcomes:}\\
    $\bullet$ Flow states\\
    $\bullet$ Enhanced performance\\
    $\bullet$ Increased confidence\\
    $\bullet$ Clear thinking
};
\node[sidebox] (symp2) at (-5.5,-3) {
    \textbf{\faIcon{meh} Possible outcomes:}\\
    $\bullet$ Racing thoughts\\
    $\bullet$ Grandiosity\\
    $\bullet$ Hyperthermia\\
    $\bullet$ Sleep disruption
};
\node[sidebox] (symp3) at (-5.5,-6) {
    \textbf{\faIcon{dizzy} Possible outcomes:}\\
    $\bullet$ Delusions\\
    $\bullet$ Convulsions\\
    $\bullet$ Coma\\
    $\bullet$ Multi-organ failure
};
\draw[arrow, consciouscolor!80] (normal) -- (high);
\draw[arrow, wakecolor!80] (high) -- (toxic);
\draw[arrow, deathcolor, line width=4pt] (toxic) -- (death);
\draw[gray!60, ->, line width=1.5pt] (normal.east) -- (mech1.west);
\draw[gray!60, ->, line width=1.5pt] (high.east) -- (mech2.west);
\draw[gray!60, ->, line width=1.5pt] (toxic.east) -- (mech3.west);
\draw[gray!60, <-, line width=1.5pt] (normal.west) -- (symp1.east);
\draw[gray!60, <-, line width=1.5pt] (high.west) -- (symp2.east);
\draw[gray!60, <-, line width=1.5pt] (toxic.west) -- (symp3.east);
\node[fill=green!20, rounded corners=4pt, font=\footnotesize\bfseries, 
      inner sep=6pt] at (-5.5,1.4) {Preserved reserve};
\node[fill=yellow!30, rounded corners=4pt, font=\footnotesize\bfseries, 
      inner sep=6pt] at (-5.5,-1.5) {Reserve decreases};
\node[fill=red!30, rounded corners=4pt, font=\footnotesize\bfseries, 
      inner sep=6pt] at (-5.5,-4.5) {Acute failure};
\draw[thick] (8.75,1) rectangle (9.25,-7);
\fill[green!60] (8.75,1) rectangle (9.25,-0.5);
\fill[yellow!60] (8.75,-0.5) rectangle (9.25,-2.5);
\fill[orange!70] (8.75,-2.5) rectangle (9.25,-4.5);
\fill[red!80] (8.75,-4.5) rectangle (9.25,-6);
\fill[deathcolor] (8.75,-6) rectangle (9.25,-7);
\node[font=\footnotesize\bfseries, rotate=90] at (9.75,-2.8) {MODEL VIABILITY};
\node[font=\tiny] at (9.6,0.9) {High};
\node[font=\tiny] at (8.45,-2.5) {Mid};
\node[font=\tiny] at (9.6,-6) {Low};
\node[font=\tiny] at (8.45,-7) {Zero};
\draw[deathcolor, ultra thick, dashed, line width=3pt] 
    (-8,-7.5) -- (10,-7.5);
\node[deathcolor, font=\footnotesize\bfseries, 
      inner sep=4pt, rounded corners=3pt] 
    at (-5.2,-8.05) {INJURY BOUNDARY};
\node[red!60, font=\small] at (-2,-6.45) {\faIcon{radiation}};
\node[red!60, font=\small] at (2,-6.45) {\faIcon{radiation}};
\end{tikzpicture}


==> figures/15_programme.tex <==
\begin{tikzpicture}[
    xscale = 1.3,  
    yscale = 1.05,
    node distance=1.5cm and 2.5cm,
    moderndata/.style={
        rectangle, 
        draw=blue!40,
        fill=white,
        line width=1.5pt,
        minimum width=3.8cm, 
        minimum height=2.8cm,
        rounded corners=10pt, 
        align=center, 
        font=\footnotesize\bfseries\sffamily,
        drop shadow={shadow xshift=0pt, shadow yshift=2pt, opacity=0.15},
        inner sep=6pt
    },
    modernprocess/.style={
        rectangle, 
        draw=green!50,
        fill=white,
        line width=1.5pt,
        minimum width=3.8cm, 
        minimum height=2.8cm,
        rounded corners=10pt, 
        align=center, 
        font=\footnotesize\bfseries\sffamily,
        drop shadow={shadow xshift=0pt, shadow yshift=2pt, opacity=0.15},
        inner sep=6pt
    },
    modernanalysis/.style={
        rectangle, 
        draw=orange!50,
        fill=white,
        line width=1.5pt,
        minimum width=3.8cm, 
        minimum height=2.8cm,
        rounded corners=10pt, 
        align=center, 
        font=\footnotesize\bfseries\sffamily,
        drop shadow={shadow xshift=0pt, shadow yshift=2pt, opacity=0.15},
        inner sep=6pt
    },
    modernresult/.style={
        rectangle, 
        draw=red!50,
        fill=white,
        line width=2pt,
        minimum width=8cm, 
        minimum height=2.5cm,
        rounded corners=12pt, 
        align=center, 
        font=\small\bfseries\sffamily,
        drop shadow={shadow xshift=0pt, shadow yshift=3pt, opacity=0.2},
        inner sep=12pt
    },
    modernarrow/.style={
        ->,
        >=stealth,
        line width=1.5pt,
        color=gray!40
    },
    layerlabel/.style={
        font=\large\bfseries\sffamily,
        text=black!70
    },
    iconcirc/.style={
        circle,
        fill=#1!15,
        minimum size=25pt,
        inner sep=0pt
    }
]
\fill[blue!5] (-2,1) rectangle (16,-2);
\fill[green!5] (-2,-2.5) rectangle (16,-5.5);
\fill[orange!5] (-2,-6) rectangle (16,-9);
\fill[red!5] (2,-10) rectangle (12,-13);
\node[layerlabel] at (-1.65,-0.5) {\rotatebox{90}{\parbox{3cm}{\centering DATA\\COLLECTION}}};
\node[layerlabel] at (-1.65,-4) {\rotatebox{90}{PROCESSING}};
\node[layerlabel] at (-1.65,-7.5) {\rotatebox{90}{ANALYSIS}};
\node[layerlabel] at (2.5,-11.5) {\rotatebox{90}{INTEGRATION}};
\node[moderndata] (eeg) at (1,-0.5) {
    \begin{tabular}{@{}>{\centering\arraybackslash}p{3.8cm}@{}}
    \textcolor{blue!60}{\faIcon{brain}}\\
    Wearable sleep recording\\
    \textcolor{consciouscolor!65!black}{\scriptsize\bfseries AVAILABLE}\\
    \textcolor{gray}{\scriptsize 95\,434 nights, 348 people}
    \end{tabular}
};
\node[moderndata] (pet) at (5,-0.5) {
    \begin{tabular}{@{}>{\centering\arraybackslash}p{3.8cm}@{}}
    \textcolor{blue!60}{\faIcon{atom}}\\
    Clinical assessment\\
    \textcolor{consciouscolor!65!black}{\scriptsize\bfseries AVAILABLE}\\
    \textcolor{gray}{\scriptsize UPDRS, MoCA, DaTscan}
    \end{tabular}
};
\node[moderndata] (bio) at (9,-0.5) {
    \begin{tabular}{@{}>{\centering\arraybackslash}p{3.8cm}@{}}
    \textcolor{blue!60}{\faIcon{vial}}\\
    CSF neurochemistry\\
    \textcolor{consciouscolor!65!black}{\scriptsize\bfseries AVAILABLE}\\
    \textcolor{gray}{\scriptsize HVA and 5-HIAA, 151 people}
    \end{tabular}
};
\node[moderndata] (clinical) at (13,-0.5) {
    \begin{tabular}{@{}>{\centering\arraybackslash}p{3.8cm}@{}}
    \textcolor{blue!60}{\faIcon{atom}}\\
    EEG and $[^{11}$C$]$raclopride PET\\
    \textcolor{deathcolor}{\scriptsize\bfseries PROPOSED}\\
    \textcolor{gray}{\scriptsize aperiodic exponent, D$_2$ availability}
    \end{tabular}
};
\node[modernprocess] (signal) at (1,-4) {
    \begin{tabular}{@{}>{\centering\arraybackslash}p{3.8cm}@{}}
    \textcolor{green!65!black}{\faIcon{wave-square}}\\
    Sleep staging\\
    Epoch quality control\\
    \textcolor{gray}{\scriptsize Scored-epoch coverage}
    \end{tabular}
};
\node[modernprocess] (kinetic) at (5,-4) {
    \begin{tabular}{@{}>{\centering\arraybackslash}p{3.8cm}@{}}
    \textcolor{green!65!black}{\faIcon{chart-line}}\\
    Clinical scoring\\
    Standardised metrics\\
    \textcolor{gray}{\scriptsize ON/OFF labels are incomplete}
    \end{tabular}
};
\node[modernprocess] (assay) at (9,-4) {
    \begin{tabular}{@{}>{\centering\arraybackslash}p{3.8cm}@{}}
    \textcolor{green!65!black}{\faIcon{flask}}\\
    Biochemical Assays\\
    Separate metabolite records\\
    \textcolor{gray}{\scriptsize Concentration Profiles}
    \end{tabular}
};
\node[modernprocess] (scoring) at (13,-4) {
    \begin{tabular}{@{}>{\centering\arraybackslash}p{3.8cm}@{}}
    \textcolor{green!65!black}{\faIcon{wave-square}}\\
    Signal processing\\
    Kinetic modelling\\
    \textcolor{gray}{\scriptsize Proposed}
    \end{tabular}
};
\node[modernanalysis] (spectral) at (1,-7.5) {
    \begin{tabular}{@{}>{\centering\arraybackslash}p{3.8cm}@{}}
    \textcolor{orange!65!black}{\faIcon{moon}}\\
    Sleep architecture\\
    REM phase and episodes\\
    \textcolor{gray}{\scriptsize Within-participant models}
    \end{tabular}
};
\node[modernanalysis] (mapping) at (5,-7.5) {
    \begin{tabular}{@{}>{\centering\arraybackslash}p{3.8cm}@{}}
    \textcolor{orange!65!black}{\faIcon{map}}\\
    Statistical modelling\\
    Model comparisons\\
    \textcolor{gray}{\scriptsize Participant-level inference}
    \end{tabular}
};
\node[modernanalysis] (correlation) at (9,-7.5) {
    \begin{tabular}{@{}>{\centering\arraybackslash}p{3.8cm}@{}}
    \textcolor{orange!65!black}{\faIcon{project-diagram}}\\
    Metabolite covariance\\
    Partial correlation\\
    \textcolor{gray}{\scriptsize Log scale, participant bootstrap}
    \end{tabular}
};
\node[modernanalysis] (modeling) at (13,-7.5) {
    \begin{tabular}{@{}>{\centering\arraybackslash}p{3.8cm}@{}}
    \textcolor{orange!65!black}{\faIcon{chart-area}}\\
    Spectral slope\\
    D$_2$ availability\\
    \textcolor{gray}{\scriptsize Proposed}
    \end{tabular}
};
\node[modernresult] (integration) at (7,-11.5) {
    \begin{tabular}{c}
    \textcolor{red!65!black}{\Large\faIcon{microscope}}\\[4pt]
    \Large\textbf{Integrated Analysis}\\
    Constrained predictions and alternative models\\
    \textcolor{gray}{\small Agreement and disagreement across measurements}
    \end{tabular}
};
\foreach \source/\target in {eeg/signal, pet/kinetic, bio/assay, clinical/scoring} {
    \draw[modernarrow] (\source) -- (\target);
}
\foreach \source/\target in {signal/spectral, kinetic/mapping, assay/correlation, scoring/modeling} {
    \draw[modernarrow] (\source) -- (\target);
}
\draw[modernarrow, red!40] (spectral.south) -- ++(0,-0.5) -| ([xshift=10pt]integration.north west);
\draw[modernarrow, red!40] (mapping.south) -- ++(0,-0.7) -| ([xshift=-1.15cm]integration.north);
\draw[modernarrow, red!40] (correlation.south) -- ++(0,-0.7) -| ([xshift=1.15cm]integration.north);
\draw[modernarrow, red!40] (modeling.south) -- ++(0,-0.5) -| ([xshift=-10pt]integration.north east);
\node[font=\Large\bfseries\sffamily, text=black!80] at (7,2.5) 
    {Multiscale Test Programme};
\node[font=\footnotesize\sffamily, text=gray!75] at (7,2) 
    {Convergent evidence across neuroimaging, neurochemistry, and clinical assessment};
\node[rounded corners=6pt, draw=mygray70!45, fill=white, inner sep=5pt,
      font=\tiny\sffamily] at (7,1.25)
      {\textcolor{consciouscolor!65!black}{$\blacksquare$}~Available \quad
       \textcolor{deathcolor}{$\blacksquare$}~Proposed \quad
       \textcolor{mygray40}{Separate measurement windows}};
\node[gray!30, font=\Large] at (7,-2.25) {\faIcon{chevron-down}};
\node[gray!30, font=\Large] at (7,-5.75) {\faIcon{chevron-down}};
\node[gray!30, font=\Large] at (7,-9) {\faIcon{chevron-down}};
\end{tikzpicture}

==> figures/16_development.tex <==
\begin{tikzpicture}[scale=1.1]
\tikzset{
  age_zone/.style  = {ellipse, line width=1.8pt, minimum width=3cm,
                      minimum height=2.4cm, fill=#1!12, draw=#1!45, drop shadow},
  age_label/.style = {rounded corners=5pt, inner sep=5pt, line width=1.2pt,
                      font=\footnotesize\sffamily\bfseries, fill=none, align=center,
                      draw=none, text=#1!90},
  phenom_box/.style= {rounded corners=3pt, inner sep=3pt, font=\tiny\sffamily,
                      align=center, fill=#1!10, draw=#1!45, text=#1!80},
  trajectory_point/.style={circle, minimum size=11pt,
                      font=\footnotesize\bfseries, fill=#1!70, text=white,
                      draw=white, line width=1.8pt, drop shadow},
  density_curve/.style={line width=2.3pt, #1!60, opacity=0.85},
  axis/.style={line width=2.3pt, mygray40, arrows={-Stealth[length=5pt]}},
  scale_tick/.style={mygray40, line width=1.5pt},
  vulnerability/.style={rounded corners=6pt, minimum width=3.4cm,
                        minimum height=2.6cm, draw=red!50, fill=red!7,
                        dashed, line width=2pt}
}
\draw[mygray70!08] (-7.5,-6) grid[step=2.0] (7.5,6.5);
\draw[axis] (-7.3,0)--(7.5,0);
\draw[axis] (0,-5.8)--(0,6.4);
\node[font=\small\sffamily\bfseries,fill=white,inner sep=2pt] at (6.7,-0.75) {Dopamine $\rightarrow$};
\node[font=\small\sffamily\bfseries,fill=white,inner sep=2pt,rotate=90] at (-0.4,6) {5-HT$_{2A}$ $\rightarrow$};
\foreach \x/\lab in {-6/Low, -3/, 0/Reference, 3/, 6/High}
  { \draw[scale_tick] (\x, 0.12)--(\x,-0.12);
    \node[font=\scriptsize\sffamily, text=mygray40] at (\x,-0.38) {\lab}; }
\foreach \y/\lab in {-5/Min, 3/High}
  { \draw[scale_tick] (0.12,\y)--(-0.12,\y);
    \node[font=\scriptsize\sffamily, anchor=east, text=mygray40] at (-0.18,\y) {\lab}; }
\node[age_zone=sleepcolor]   (child)  at (-4.4, 1.3) {};  
\node[age_zone=flowcolor]    (teen)   at ( 1.6, 4.1) {};  
\node[age_zone=dopaminecolor](adult)  at ( 3.1, 1.2) {};  
\node[age_zone=consciouscolor](mid)   at ( 0.8,-2.0) {};  
\node[age_zone=mygray70]      (old)   at (-3.0,-3.9) {};  
\node[age_label=sleepcolor]    at (child) {Childhood\\3-10 yr};

\node[age_label=flowcolor]     at (teen)  {Adolescence\\12-18 yr};
\node[phenom_box=flowcolor]    at ( 1.6, 3.0) {Proposed flexibility\\and vulnerability};
\node[age_label=dopaminecolor] at (adult) {Early Adult\\25-40 yr};
\node[phenom_box=dopaminecolor]at ( 2.3,0.4) {Proposed focus};
\node[age_label=consciouscolor]at (mid) {Mid-life\\45-60 yr};
\node[phenom_box=consciouscolor] at (0.8,-3.2) {Proposed consolidation};
\node[age_label=mygray70]      at (old) {Late life\\65+ yr};
\node[phenom_box=mygray70]     at (-3.0,-5.1) {Capacity variation};
\draw[line width=4pt, gray!55, rounded corners=9pt,
      postaction={draw,white,line width=2pt,shorten >=2pt,shorten <=2pt},
      ->, >=Stealth] (child) .. controls +(60:3) and +(180:2) .. (teen)
                    .. controls +(0:2)  and +(120:1.5) .. (adult)
                    .. controls +(-60:1.7) and +(40:1.5).. (mid)
                    .. controls +(220:2) and +(0:2)     .. (old);
\begin{scope}
\draw[fill=white, draw=mygray70!45, rounded corners=3pt, line width=.8pt]
      (2.85,-6.15) rectangle (7.35,-2.35);
\draw[mygray40, line width=1pt, -Stealth] (3.75,-5.45) -- (7.20,-5.45);
\draw[mygray40, line width=1pt, -Stealth] (3.75,-5.45) -- (3.75,-2.60);
\node[font=\tiny\sffamily, text=mygray40] at (5.5,-5.97) {Age (years)};
\node[font=\tiny\sffamily, text=mygray40, rotate=90] at (3.03,-4.0)
      {density / adult reference};
\foreach \a/\x in {0/3.75, 25/4.90, 50/6.05, 75/7.20}
  { \draw[mygray40] (\x,-5.45) -- (\x,-5.55);
    \node[font=\tiny\sffamily, text=mygray40] at (\x,-5.62) {\a}; }
\foreach \v/\y in {0.7/-4.9805, 1.0/-4.0415, 1.4/-2.7895}
  { \draw[mygray40] (3.75,\y) -- (3.68,\y);
    \node[font=\tiny\sffamily, text=mygray40, anchor=east] at (3.66,\y) {\v}; }
\draw[mygray70!45, dashed, line width=.5pt] (3.75,-4.0415) -- (7.20,-4.0415);
\draw[density_curve=dopaminecolor]
  plot coordinates{(4.026,-3.259)(4.440,-2.7895)(4.900,-4.0415)(6.050,-4.511)(6.970,-4.9805)};
\node[font=\tiny\sffamily, text=dopaminecolor!65!black, fill=none, inner sep=1pt]
      at (4.45,-2.6) {D$_1$/D$_2$};
\draw[density_curve=consciouscolor, dashed]
  plot coordinates{(4.026,-3.7285)(4.440,-2.946)(4.900,-4.0415)(6.050,-4.4484)(6.970,-4.824)};
\node[font=\tiny\sffamily, text=consciouscolor!65!black, fill=none, inner sep=1pt]
      at (6.6,-4.4) {5-HT$_{2A}$};
\node[font=\tiny\sffamily, text=mygray40, anchor=north east] at (7.30,-2.45)
      {illustrative density};
\end{scope}
\node[phenom_box=sleepcolor]   at (-4.4, 2.35) {Learning and\\exploration};
\node[rounded corners=5pt, fill=white, draw=mygray70!55, drop shadow,
      inner sep=5pt, font=\tiny\sffamily, align=left] at (-5,4.5)
      {\textbf{Legend} \vspace{0.2cm}\\
       \textcolor{sleepcolor}{$\bullet$} Childhood scenario\\
       \textcolor{flowcolor}{$\bullet$} Adolescent scenario\\
       \textcolor{dopaminecolor!65!black}{$\bullet$} Adult reference\\
       \textcolor{consciouscolor!65!black}{$\bullet$} Mid-life scenario\\
       \textcolor{mygray40}{$\bullet$} Late-life scenario};
\begin{pgfonlayer}{background}
  \node[vulnerability] (crit) at (1.6, 4.1) {};
  \node[font=\scriptsize\bfseries, align=center, text=red!60] at (1.9,5.65) {Candidate sensitivity window \\ Location requires measurement};
\end{pgfonlayer}
\end{tikzpicture}


==> figures/17_pathways.tex <==
\begin{tikzpicture}[scale=1.15]
\tikzset{
  mem/.style      = {double, double distance=3pt, line width=3pt, mygray40},
  bilip/.style    = {circle, fill=mygray70!30, minimum size=2.2pt},
  receptor/.style = {rounded corners=4pt, minimum width=28pt, minimum height=48pt,
                     line width=2.3pt, drop shadow},
  ligand/.style   = {star, star points=6, star point ratio=0.58,
                     minimum size=13pt, line width=1.4pt},
  protein/.style  = {ellipse, minimum width=25pt, minimum height=17pt,
                     font=\small\sffamily\bfseries, text=white,
                     line width=1.8pt, drop shadow},
  enzyme/.style   = {diamond, minimum width=18pt, minimum height=18pt,
                     inner sep=1.5pt, font=\footnotesize\sffamily, line width=1.8pt},
  sms/.style      = {circle, minimum size=9pt, font=\tiny\sffamily\bfseries,
                     line width=1.4pt, text=white},
  arrow/.style    = {-{Stealth[length=5pt,width=4pt]}, line width=1.6pt, shorten >=1.5pt, shorten <=1.5pt},
  arrow2/.style   = {arrow, dash pattern=on 3pt off 2pt},
  box/.style      = {rounded corners=12pt, dashed, line width=1.8pt,
                     minimum width=50pt, minimum height=32pt},
  effect/.style   = {ellipse, drop shadow, font=\small\sffamily\bfseries, align=center,
                     line width=1.8pt, minimum width=70pt, minimum height=30pt}
}
\fill[consciouscolor!8]  (-8,2.1) rectangle ( 9.5,5.1);
\node[font=\scriptsize\sffamily, text=consciouscolor!65!black] at (-6.8,4.65)
     {Extracellular};
\fill[mygray70!05] (-8,-5.1) rectangle (9.5,2.1);
\node[font=\scriptsize\sffamily, text=mygray40!75] at (-6.8,-4.65) {Cytoplasm};
\draw[mem] (-8,2.1).. controls (-4,2.35) and (4,1.85).. (9.5,2.1);
\foreach \x in {-7.5,-7,...,7.5} {
  \node[bilip] at (\x, 2.28) {};
  \node[bilip] at (\x, 1.92) {};
}
\node[receptor,fill=consciouscolor!38,draw=consciouscolor!70] (r5ht) at (-4,2.1) {};
\node[rotate=90, font=\footnotesize\bfseries, text=white] at (r5ht) {5-HT$_{2A}$};
\node[receptor,fill=sleepcolor!35,draw=sleepcolor!70,minimum width=24pt,
      minimum height=40pt] (mglur) at (-2.75,2.1) {};
\node[rotate=90, font=\footnotesize\bfseries, text=white] at (mglur) {mGluR2};
\foreach \j/\xx/\yy in {1/-5.6/3.7, 2/-4.6/4.1, 3/-3.6/3.7,
                        4/-2.6/4.1, 5/-1.6/3.7, 6/-0.6/4.1}
  \node[ligand,fill=consciouscolor!70,draw=consciouscolor!90] (L\j) at (\xx,\yy) {};
\node[font=\small\sffamily\bfseries, text=consciouscolor!65!black] at (-4.8,4.75) {5-HT};
\draw[arrow, consciouscolor] (L3) -- (r5ht.north);
\node[protein, fill=dopaminecolor!55, draw=dopaminecolor!75] (Gq) at (-3,0.55) {G$\alpha_q$};
\draw[arrow, dopaminecolor] (r5ht.south) -- (Gq);
\node[enzyme, fill=dopaminecolor!40, draw=dopaminecolor!75] (plc) at (-0.9,0.55) {PLC$\beta$};
\draw[arrow, dopaminecolor] (Gq) -- (plc);
\draw[dopaminecolor!30, line width=7pt] (-1.3,1.2)--(-0.5,1.2);
\node[font=\tiny\sffamily, text=mygray40] at (-0.87,1.4) {PIP$_2$};
\node[sms, fill=dopaminecolor!70, draw=dopaminecolor!90] (IP3) at (1.4,0.8) {IP$_3$};
\node[sms, fill=dopaminecolor!70, draw=dopaminecolor!90] (DAG) at (1.4,-0.4) {DAG};
\draw[arrow, dopaminecolor] (plc) -- (IP3);
\draw[arrow, dopaminecolor] (plc) -- (DAG);
\node[box, fill=dopaminecolor!9, draw=dopaminecolor!50] (er) at (3.4,0.6) {};
\node[font=\footnotesize\sffamily\bfseries, text=dopaminecolor!65!black] at (3.4,1.2) {ER};
\draw[arrow, dopaminecolor] (IP3) -- (er.west);
\foreach \k in {0,0.18,0.36}
  \node[sms,fill=dopaminecolor!85,draw=dopaminecolor!85,scale=0.55]
       at (3+2*\k,0.48+0.8*\k) {\tiny Ca$^{2+}$};
\node[enzyme, fill=dopaminecolor!40, draw=dopaminecolor!75] (PKC) at (3,-1.55) {PKC};
\draw[arrow, dopaminecolor] (DAG) -- (PKC);
\node[circle,fill=yellow!75,draw=orange!65,scale=0.6] at (3.32,-1.25) {P};
\node[enzyme, fill=mygray70!35, draw=mygray70!75, scale=0.8] (GRK) at (-5,0) {GRK};
\draw[arrow, mygray70] (GRK) -- (r5ht);
\foreach \yy in {2.15,1.9,1.65}
  \node[circle,fill=yellow!75,draw=orange!65,scale=0.55] at (-3.3,\yy) {P};
\node[protein, fill=flowcolor!55, draw=flowcolor!80] (BARR) at (-4,-1.55) {$\beta$-Arr2};
\draw[arrow, flowcolor] (r5ht.south) -- (BARR);
\node[enzyme, fill=flowcolor!45, draw=flowcolor!80] (Raf) at (0,-1.55) {Raf};
\node[enzyme, fill=flowcolor!45, draw=flowcolor!80] (MEK) at (0,-2.85) {MEK};
\node[enzyme, fill=flowcolor!45, draw=flowcolor!80] (ERK) at (0,-4.15) {ERK};
\draw[arrow, flowcolor] (BARR) -- (Raf);
\draw[arrow, flowcolor] (Raf) -- (MEK);
\draw[arrow, flowcolor] (MEK) -- (ERK);
\node[box, fill=flowcolor!9, draw=flowcolor!55, minimum width=70pt] (Nuc) at (2,-4.15) {};
\node[font=\footnotesize\bfseries\sffamily, text=flowcolor!65!black] at (2,-3.6) {Nucleus};
\draw[arrow2, flowcolor] (ERK) -- (Nuc.west);
\node[protein, fill=flowcolor!55, draw=flowcolor!80, scale=0.8] (CREB) at (2,-4.15) {CREB};
\node[circle,fill=yellow!75,draw=orange!65,scale=0.55] at (3.4,-4.7) {P};
\node[protein, fill=sleepcolor!55, draw=sleepcolor!80] (Gi) at (-1.5,-0.45) {G$\alpha_i$};
\draw[arrow, sleepcolor,preaction={draw=white,line width=3.6pt}] (mglur.south) -- (Gi);
\node[enzyme, fill=sleepcolor!45, draw=sleepcolor!80] (AC) at (1.2,-1.25) {AC};
\draw[-{Bar[width=5pt]},line width=1.4pt,sleepcolor] (Gi) -- (AC);
\node[sms, fill=sleepcolor!70, draw=sleepcolor!90] (cAMP) at (3.4,-2.8) {cAMP$\downarrow$};
\draw[arrow2, sleepcolor] (AC) -- (cAMP);
\node[effect, fill=dopaminecolor!12, draw=dopaminecolor!55,
      text=dopaminecolor!65!black] (percept) at (7.5,0.6) {Perceptual effects\\(hypothesis)};
\node[effect, fill=sleepcolor!12, draw=sleepcolor!55,
      text=sleepcolor!65!black] (inteffect) at (7.5,-2) {Integration\\(hypothesis)};
\node[effect, fill=flowcolor!12, draw=flowcolor!55,
      text=flowcolor!65!black] (plasticity) at (7.5,-4.1) {Plasticity and learning\\(hypothesis)};
\draw[arrow2,dopaminecolor!85!black] (PKC.east) -- (4.8,-1.55) |- (percept.west);
\draw[arrow2,sleepcolor!85!black]   (cAMP.east) -- (5,-2.8) |- (inteffect.west);
\draw[arrow2,flowcolor!85!black]    (Nuc.east) -- (plasticity.west);
\node[font=\scriptsize\sffamily,text=mygray40] at (-1,-5.0) {Pathway timing requires direct measurement};
\node[fill=white,rounded corners=5pt,draw=mygray70!55,drop shadow,
      inner sep=5pt,font=\tiny\sffamily,align=left] at (-5.5,-3.1)
{ \textbf{Pathway Key}\\
  \textcolor{dopaminecolor!65!black}{$\bullet$} G$_q$/PLC branch\\
  \textcolor{flowcolor}{$\bullet$} $\beta$-arrestin branch\\
  \textcolor{sleepcolor}{$\bullet$} G$_i$ branch\\[2pt]
  \textcolor{yellow!70}{$\circ$} Phosphorylation\\
  Bar: inhibition\\Dashed: indirect or proposed link };
\end{tikzpicture}

==> figures/18_rpr_timeline.tex <==
\begin{tikzpicture}[xscale=1.4,yscale=1.1]
\tikzset{
    phasebox/.style={
        rectangle,
        rounded corners=12pt,
        minimum width=4.5cm,
        minimum height=1.5cm,
        font=\small\bfseries\sffamily,
        align=center,
        drop shadow={shadow xshift=0pt, shadow yshift=2pt, opacity=0.15}
    },
    timeline/.style={
        draw=gray!50,
        line width=2pt,
        ->,
        >=stealth
    },
    annotation/.style={
        font=\footnotesize\sffamily,
        text=black!70,
        align=center
    }
}
\shade[left color=red!5, right color=green!5] (-2,-6.8) rectangle (11,4);
\draw[timeline] (0,0) -- (10,0);
\node[annotation, above] at (0,0.2) {Start};
\node[annotation, above] at (3,0.2) {Priming};
\node[annotation, above] at (6,0.2) {Washout};
\node[annotation, above] at (10,0.2) {Probe};
\node[phasebox, fill=red!20, draw=red!40] (phase1) at (1.5,2) {
    \textcolor{red!65!black}{\faIcon{ban}} \textbf{Phase 1}\\
    Antagonist Priming\\
    \textcolor{gray}{\scriptsize Controlled receptor perturbation}
};
\node[phasebox, fill=green!20, draw=green!40] (phase2) at (7.5,2) {
    \textcolor{green!65!black}{\faIcon{rocket}} \textbf{Phase 2}\\
    Agonist Rebound\\
    \textcolor{gray}{\scriptsize Matched ligand exposure}
};
\draw[ultra thick, orange!60, dashed] (4.5,-4) -- (4.5,3.5);
\node[orange!70, font=\small\bfseries\sffamily] at (4.5,3.8) {Measure Adaptation};
\begin{scope}[shift={(0,-2.5)}]
    \draw[gray!30, line width=1pt] (0,0) -- (10,0);
    \node[annotation, align=right, anchor=east] at (-0.25,0.7) {Receptor\\density};
    \draw[blue!50, line width=1pt, dashed] (0,0.3) -- (10,0.3);
    \node[annotation, text=blue!60] at (10.5,0.3) {Baseline};
    \draw[ultra thick, blue!70, smooth] plot coordinates {
        (0,0.3) (1,0.3) (2,0.5) (3,0.9) (4,1.4) (4.5,1.5) 
        (5,1.3) (6,1.0) (7,0.7) (8,0.5) (9,0.4) (10,0.35)
    };
    \node[blue!70, font=\footnotesize\bfseries, anchor=west] at (5.2,2.1) {Density peak (illustrative)};
    \draw[blue!70, ->] (5.2,2) -- (4.5,1.5);
\end{scope}
\begin{scope}[shift={(0,-4)}]
    \draw[gray!30, line width=1pt] (0,0) -- (10,0);
    \node[annotation, align=right, anchor=east] at (-0.25,0) {Experimental\\state};
    \node[fill=red!30, rounded corners=4pt, font=\tiny\bfseries\sffamily,
          inner sep=4pt] at (2.5,0.3) {Blocked signaling};
    \node[fill=orange!30, rounded corners=4pt, font=\tiny\bfseries\sffamily,
          inner sep=4pt] at (4.5,0.3) {Transition};
    \node[fill=green!30, rounded corners=4pt, font=\tiny\bfseries\sffamily,
          inner sep=4pt] at (7.5,0.3) {Response to measure};
\end{scope}
\node[red!60, font=\small] at (2.5,-0.5) {\faIcon{exclamation-triangle}};
\node[orange!60, font=\small] at (4.3,-0.5) {\faIcon{radiation}};
\node[green!60, font=\small] at (7.5,-1.05) {\faIcon{question-circle}};
\node[fill=white, draw=gray!40, rounded corners=8pt, 
      font=\tiny\sffamily, inner sep=6pt, align=left] at (5,-5.6) {
    \textbf{Measurements:}\\
    - Receptor density\\
    - Occupancy and efficacy\\
    - Autoreceptor feedback\\
    - Circuit function
};
\node[font=\Large\bfseries\sffamily] at (5,4.5) {Receptor Priming and Rebound Hypothesis};
\end{tikzpicture}


==> figures/19_rpr_gain.tex <==
\begin{tikzpicture}[font=\small\sffamily]
\tikzset{
 panel/.style={rounded corners=10pt,draw=#1!40,fill=#1!5,line width=1pt},
 rec/.style={rectangle,rounded corners=1pt,minimum width=5pt,minimum height=10pt,
             inner sep=0pt,draw=#1!80,fill=#1!45,line width=.7pt},
 tag/.style={rounded corners=4pt,draw=#1!45,fill=white,inner sep=6pt,
             text width=2.8cm,minimum height=1.35cm,align=center,font=\footnotesize\sffamily},
 arr/.style={-{Stealth[length=6pt]},line width=1.6pt},
 outcome/.style={rounded corners=6pt,draw=#1!60,fill=#1!7,minimum width=4.2cm,
                 minimum height=1.25cm,align=center,font=\small\sffamily}
}
\node[font=\Large\bfseries] at (7,5.7) {Candidate Receptor Mechanism of RPR};
\node[font=\footnotesize,text=mygray40] at (7,5.15)
 {Postsynaptic adaptation and autoreceptor feedback must be measured separately};
\draw[panel=sleepcolor] (-.4,-.9) rectangle (6.6,4.65);
\draw[panel=flowcolor] (7.4,-.9) rectangle (14.4,4.65);
\node[font=\small\bfseries,text=sleepcolor!80!black] at (3.1,4.25) {REFERENCE AND LOW-GAIN STATES};
\node[font=\small\bfseries,text=flowcolor!80!black] at (10.9,4.25) {PRIMING AND MATCHED PROBE};
%
\foreach \xx/\name/\col/\count in {1.3/Reference/sleepcolor/7,4.9/Low gain/mygray70/3,9.1/Prime/wakecolor/9,12.7/Probe/flowcolor/9} {
 \begin{scope}[shift={(\xx,2.35)}]
  \node[font=\footnotesize\bfseries] at (0,1.25) {\name};
  \fill[\col!12] (0,0) circle (.70);
  \draw[\col!75,line width=1.6pt] (0,0) circle (.70);
  \node[text=\col!80!black,font=\tiny,align=center] at (0,0) {Recipient\\circuit};
  \foreach \j in {1,...,\count} {
   \pgfmathsetmacro{\ang}{360*\j/\count}
   \node[rec=\col,rotate=\ang-90] at (\ang:.70) {};
  }
  \ifnum\count=9
   \ifdim\xx pt<10pt
    \foreach \ang in {40,120,200,280} {
     \fill[mygray40] (\ang:.96) ++(-.055,-.055) rectangle ++(.11,.11);
    }
   \else
    \foreach \ang in {25,100,175,250,325} \fill[dopaminecolor] (\ang:1.04) circle (2.3pt);
   \fi
  \else
   \foreach \ang in {25,100,175,250,325} \fill[dopaminecolor] (\ang:1.04) circle (2.3pt);
  \fi
 \end{scope}
}
\draw[arr,mygray70] (2.5,2.35) -- (3.7,2.35);
%
\draw[arr,wakecolor!85!black,rounded corners=8pt] (1.3,1.45) -- (1.3,1.12) -- (8.96,1.12) -- (8.96,1.5);
\node[font=\tiny\bfseries,text=wakecolor!75!black,fill=white,draw=wakecolor!60,
      rounded corners=3pt,inner sep=2.5pt] at (7,1.12) {Antagonist exposure};
\draw[arr,flowcolor] (10.3,2.35) -- (11.5,2.35);
\node[font=\tiny,align=center,text=mygray40] at (10.9,1.65) {Washout\\then probe};
\node[tag=sleepcolor] at (1.3,.05) {Reference signal\\$N/(1+A)$};
\node[tag=mygray70] at (4.9,.05) {Density or efficacy\\can limit the signal};
\node[tag=wakecolor] at (9.1,.05) {Blockade and adaptation\\must be measured};
\node[tag=flowcolor] at (12.7,.05) {Matched ligand\\Measure net response};
\node[font=\tiny,text=mygray40] at (7,-1.4)
 {\textcolor{dopaminecolor}{$\bullet$} Dopamine \quad
  \textcolor{mygray40}{$\blacksquare$} Antagonist \quad
  Membrane bars: receptors \quad Symbol counts are illustrative};
%
\node[outcome=sleepcolor] (post) at (2.2,-2.75)
 {\textbf{Postsynaptic factor}\\$N\longrightarrow u_N N$};
\node[outcome=flowcolor] (auto) at (11.8,-2.75)
 {\textbf{Feedback factor}\\$A\longrightarrow u_A A$};
\node[panel=flowcolor,inner sep=10pt,align=center,minimum width=4.8cm,
      minimum height=1.65cm] (gain) at (7,-2.75)
 {\textbf{Net signaling gain}\\[5pt]
  $\displaystyle G_{\mathrm{RPR}}=\frac{u_N(1+A)}{1+u_A A}$};
\draw[arr,sleepcolor] (post.east) -- (gain.west);
\draw[arr,flowcolor] (auto.west) -- (gain.east);
\node[font=\footnotesize,align=center] at (7,-4.65)
 {Gain exceeds one only if $u_N>(1+u_A A)/(1+A)$.\\[3pt]
 Example: $u_N=1.4$, $u_A=2$. Only baseline feedback $A$ changes below.};
\node[outcome=consciouscolor] at (2.2,-6.1)
 {$A=0.2$ \quad $G=1.200$\\\textbf{Signal increases}};
\node[outcome=wakecolor] at (7,-6.1)
 {$A=1$ \quad $G=0.933$\\\textbf{Signal decreases}};
\node[outcome=deathcolor] at (11.8,-6.1)
 {$A=3$ \quad $G=0.800$\\\textbf{Signal decreases}};
\node[font=\footnotesize,text=mygray40,align=center] at (7,-7.3)
 {A receptor increase does not guarantee a signal increase or a clinical benefit.\\
 Residual blockade and efficacy changes enter $u_N$.};
\end{tikzpicture}


==> figures/20_rpr_path.tex <==
\begin{tikzpicture}[
    node distance=0.8cm,
    stagebox/.style={
        rectangle,
        draw=#1!50,
        fill=white,
        line width=1.5pt,
        rounded corners=10pt,
        text width=10.5cm,
        minimum height=2.4cm,
        align=left,
        font=\small\bfseries\sffamily,
        drop shadow={shadow xshift=0pt, shadow yshift=2pt, opacity=0.15},
        inner xsep=8pt,
        inner ysep=10pt
    },
    riskbox/.style={
        fill=red!10, rounded corners=6pt, font=\tiny\sffamily,
        text width=2.2cm, minimum height=1.05cm,
        inner sep=4pt, align=center
    },
    milestone/.style={
        diamond,
        draw=orange!60,
        fill=orange!20,
        minimum width=30pt,
        minimum height=30pt,
        font=\tiny\bfseries\sffamily,
        inner sep=2pt
    },
    flowarrow/.style={
        ->,
        >=stealth,
        line width=2pt,
        #1!50
    }
]
\node[font=\Large\bfseries\sffamily, text=black!80] at (0,5) {RPR: Staged Tests and Decision Criteria};
\node[stagebox=blue] (invitro) at (0,3) {
    \begin{tabular}{@{}l@{}}
    \textcolor{blue!70}{\faIcon{flask}} \textbf{Stage 1: In Vitro Validation}\\[3pt]
    - iPSC-derived neurons from PD patients\\
    - Measure both receptor compartments\\
    - Measure occupancy and signaling efficacy
    \end{tabular}
};
\node[milestone] at ($(invitro.west)+(-1.0,0)$) {Test 1};
\node[stagebox=green, below=of invitro] (animal) {
    \begin{tabular}{@{}l@{}}
    \textcolor{green!65!black}{\faIcon{mouse}} \textbf{Stage 2: Pre-clinical Animal Models}\\[3pt]
    - 6-OHDA and MPTP rodent/primate models\\
    - Compare matched ligand responses and adverse effects\\
    - PET imaging of receptor dynamics
    \end{tabular}
};
\node[milestone] at ($(animal.west)+(-1.0,0)$) {Test 2};
\node[stagebox=purple, below=of animal] (biomarker) {
    \begin{tabular}{@{}l@{}}
    \textcolor{purple!70}{\faIcon{atom}} \textbf{Stage 3: Biomarker Development}\\[3pt]
    - [$^{11}\text{C}$] raclopride PET protocols\\
    - CSF dopamine metabolite profiles\\
    - Predictions in independent samples
    \end{tabular}
};
\node[milestone] at ($(biomarker.west)+(-1.0,0)$) {Test 3};
\node[stagebox=red, below=of biomarker] (clinical) {
    \begin{tabular}{@{}l@{}}
    \textcolor{red!65!black}{\faIcon{user-md}} \textbf{Stage 4: Translational Assessment}\\[3pt]
    - Requires prior evidence of useful circuit function\\
    - Requires an independent benefit-risk assessment\\
    - No human regimen or sample size is established
    \end{tabular}
};
\node[milestone] at ($(clinical.west)+(-1.0,0)$) {Decision};
\draw[flowarrow=blue] (invitro) -- (animal);
\draw[flowarrow=green] (animal) -- (biomarker);
\draw[flowarrow=purple] (biomarker) -- (clinical);
\node[riskbox] at ($(invitro.east)+(1.7,0)$) {
    \textbf{Key Risk:}\\
    Species differences\\
    in receptor dynamics
};
\node[riskbox] at ($(animal.east)+(1.7,0)$) {
    \textbf{Key Risk:}\\
    Severe motor effects\\
    in primates
};
\node[riskbox] at ($(biomarker.east)+(1.7,0)$) {
    \textbf{Key Risk:}\\
    Individual variability\\
    in response
};
\node[riskbox] at ($(clinical.east)+(1.7,0)$) {
    \textbf{Key Risk:}\\
    Rebound psychosis\\
    Ethical concerns
};
\node[draw=red!50, fill=red!5, rounded corners=8pt,
      font=\footnotesize\sffamily, inner sep=8pt, text width=10.5cm] [below=0.6cm of clinical] {
    \textcolor{red!65!black}{\faIcon{exclamation-triangle}} \textbf{Research Status:} 
    This hypothesis requires 
    preclinical evidence and independent review before any human application.
};
\end{tikzpicture}

==> figures/22_structural_predictions.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.5cm},width=7.25cm,height=5.7cm,
axis lines=left,grid=major,grid style={black!8},tick label style={font=\small},label style={font=\small},title style={font=\small},legend style={font=\footnotesize,draw=none,fill=white},legend cell align=left]
\nextgroupplot[xlabel={Regional imbalance $|\delta|$},ylabel={Reduced regional signal},xmin=0,xmax=.8,ymin=.25,ymax=1.08,title={(a) Fixed mean, different distribution},legend pos=south west]
\addplot[black!50,dashed,thick] coordinates {(0,1)(.8,1)};\addlegendentry{Regional mean}
\addplot[thick,sleepcolor] coordinates {(0.000000,1.000000) (0.008000,0.999968) (0.016000,0.999872) (0.024000,0.999712) (0.032000,0.999488) (0.040000,0.999200) (0.048000,0.998848) (0.056000,0.998433) (0.064000,0.997953) (0.072000,0.997410) (0.080000,0.996803) (0.088000,0.996133) (0.096000,0.995399) (0.104000,0.994602) (0.112000,0.993741) (0.120000,0.992817) (0.128000,0.991830) (0.136000,0.990780) (0.144000,0.989668) (0.152000,0.988492) (0.160000,0.987254) (0.168000,0.985954) (0.176000,0.984591) (0.184000,0.983167) (0.192000,0.981680) (0.200000,0.980132) (0.208000,0.978522) (0.216000,0.976851) (0.224000,0.975119) (0.232000,0.973326) (0.240000,0.971472) (0.248000,0.969558) (0.256000,0.967584) (0.264000,0.965549) (0.272000,0.963455) (0.280000,0.961302) (0.288000,0.959089) (0.296000,0.956817) (0.304000,0.954487) (0.312000,0.952098) (0.320000,0.949651) (0.328000,0.947146) (0.336000,0.944583) (0.344000,0.941963) (0.352000,0.939287) (0.360000,0.936553) (0.368000,0.933763) (0.376000,0.930917) (0.384000,0.928016) (0.392000,0.925059) (0.400000,0.922047) (0.408000,0.918980) (0.416000,0.915858) (0.424000,0.912683) (0.432000,0.909454) (0.440000,0.906171) (0.448000,0.902835) (0.456000,0.899447) (0.464000,0.896006) (0.472000,0.892514) (0.480000,0.888970) (0.488000,0.885374) (0.496000,0.881728) (0.504000,0.878031) (0.512000,0.874284) (0.520000,0.870487) (0.528000,0.866641) (0.536000,0.862745) (0.544000,0.858801) (0.552000,0.854809) (0.560000,0.850769) (0.568000,0.846682) (0.576000,0.842547) (0.584000,0.838366) (0.592000,0.834138) (0.600000,0.829865) (0.608000,0.825546) (0.616000,0.821181) (0.624000,0.816772) (0.632000,0.812319) (0.640000,0.807822) (0.648000,0.803281) (0.656000,0.798697) (0.664000,0.794070) (0.672000,0.789400) (0.680000,0.784689) (0.688000,0.779936) (0.696000,0.775142) (0.704000,0.770307) (0.712000,0.765432) (0.720000,0.760516) (0.728000,0.755561) (0.736000,0.750567) (0.744000,0.745534) (0.752000,0.740462) (0.760000,0.735353) (0.768000,0.730205) (0.776000,0.725021) (0.784000,0.719799) (0.792000,0.714541) (0.800000,0.709246)};\addlegendentry{$\kappa=1$}
\addplot[thick,dopaminecolor] coordinates {(0.000000,1.000000) (0.008000,0.999872) (0.016000,0.999488) (0.024000,0.998850) (0.032000,0.997958) (0.040000,0.996814) (0.048000,0.995420) (0.056000,0.993780) (0.064000,0.991896) (0.072000,0.989772) (0.080000,0.987413) (0.088000,0.984822) (0.096000,0.982004) (0.104000,0.978965) (0.112000,0.975709) (0.120000,0.972242) (0.128000,0.968571) (0.136000,0.964700) (0.144000,0.960637) (0.152000,0.956386) (0.160000,0.951955) (0.168000,0.947350) (0.176000,0.942577) (0.184000,0.937642) (0.192000,0.932551) (0.200000,0.927312) (0.208000,0.921929) (0.216000,0.916409) (0.224000,0.910758) (0.232000,0.904981) (0.240000,0.899085) (0.248000,0.893075) (0.256000,0.886955) (0.264000,0.880732) (0.272000,0.874411) (0.280000,0.867996) (0.288000,0.861491) (0.296000,0.854903) (0.304000,0.848233) (0.312000,0.841488) (0.320000,0.834671) (0.328000,0.827786) (0.336000,0.820836) (0.344000,0.813825) (0.352000,0.806756) (0.360000,0.799633) (0.368000,0.792458) (0.376000,0.785234) (0.384000,0.777965) (0.392000,0.770652) (0.400000,0.763298) (0.408000,0.755906) (0.416000,0.748478) (0.424000,0.741015) (0.432000,0.733520) (0.440000,0.725994) (0.448000,0.718440) (0.456000,0.710859) (0.464000,0.703253) (0.472000,0.695623) (0.480000,0.687970) (0.488000,0.680297) (0.496000,0.672603) (0.504000,0.664891) (0.512000,0.657161) (0.520000,0.649415) (0.528000,0.641653) (0.536000,0.633877) (0.544000,0.626087) (0.552000,0.618284) (0.560000,0.610469) (0.568000,0.602643) (0.576000,0.594806) (0.584000,0.586959) (0.592000,0.579103) (0.600000,0.571238) (0.608000,0.563364) (0.616000,0.555483) (0.624000,0.547595) (0.632000,0.539699) (0.640000,0.531797) (0.648000,0.523889) (0.656000,0.515976) (0.664000,0.508057) (0.672000,0.500133) (0.680000,0.492204) (0.688000,0.484271) (0.696000,0.476334) (0.704000,0.468393) (0.712000,0.460448) (0.720000,0.452500) (0.728000,0.444549) (0.736000,0.436595) (0.744000,0.428637) (0.752000,0.420678) (0.760000,0.412715) (0.768000,0.404751) (0.776000,0.396784) (0.784000,0.388815) (0.792000,0.380844) (0.800000,0.372872)};\addlegendentry{$\kappa=4$}
\addplot[thick,consciouscolor] coordinates {(0.000000,1.000000) (0.008000,0.999680) (0.016000,0.998725) (0.024000,0.997147) (0.032000,0.994965) (0.040000,0.992205) (0.048000,0.988897) (0.056000,0.985077) (0.064000,0.980782) (0.072000,0.976052) (0.080000,0.970925) (0.088000,0.965440) (0.096000,0.959634) (0.104000,0.953543) (0.112000,0.947198) (0.120000,0.940631) (0.128000,0.933868) (0.136000,0.926935) (0.144000,0.919853) (0.152000,0.912642) (0.160000,0.905319) (0.168000,0.897900) (0.176000,0.890398) (0.184000,0.882824) (0.192000,0.875188) (0.200000,0.867500) (0.208000,0.859766) (0.216000,0.851993) (0.224000,0.844188) (0.232000,0.836354) (0.240000,0.828495) (0.248000,0.820616) (0.256000,0.812719) (0.264000,0.804807) (0.272000,0.796882) (0.280000,0.788946) (0.288000,0.781000) (0.296000,0.773047) (0.304000,0.765086) (0.312000,0.757120) (0.320000,0.749149) (0.328000,0.741173) (0.336000,0.733194) (0.344000,0.725212) (0.352000,0.717227) (0.360000,0.709240) (0.368000,0.701251) (0.376000,0.693261) (0.384000,0.685269) (0.392000,0.677275) (0.400000,0.669281) (0.408000,0.661286) (0.416000,0.653290) (0.424000,0.645294) (0.432000,0.637297) (0.440000,0.629300) (0.448000,0.621302) (0.456000,0.613304) (0.464000,0.605305) (0.472000,0.597307) (0.480000,0.589308) (0.488000,0.581309) (0.496000,0.573310) (0.504000,0.565311) (0.512000,0.557311) (0.520000,0.549312) (0.528000,0.541312) (0.536000,0.533313) (0.544000,0.525313) (0.552000,0.517313) (0.560000,0.509313) (0.568000,0.501314) (0.576000,0.493314) (0.584000,0.485314) (0.592000,0.477314) (0.600000,0.469314) (0.608000,0.461314) (0.616000,0.453314) (0.624000,0.445314) (0.632000,0.437314) (0.640000,0.429314) (0.648000,0.421314) (0.656000,0.413315) (0.664000,0.405315) (0.672000,0.397315) (0.680000,0.389315) (0.688000,0.381315) (0.696000,0.373315) (0.704000,0.365315) (0.712000,0.357315) (0.720000,0.349315) (0.728000,0.341315) (0.736000,0.333315) (0.744000,0.325315) (0.752000,0.317315) (0.760000,0.309315) (0.768000,0.301315) (0.776000,0.293315) (0.784000,0.285315) (0.792000,0.277315) (0.800000,0.269315)};\addlegendentry{$\kappa=10$}
\nextgroupplot[xlabel={Phase lag (degrees)},ylabel={Normalized gain},xmin=0,xmax=85,ymin=0,ymax=1.08,title={(b) Gain and phase must agree},legend pos=south west]
\addplot[thick,sleepcolor] coordinates {(0.000000,1.000000) (0.850000,0.999890) (1.700000,0.999560) (2.550000,0.999010) (3.400000,0.998240) (4.250000,0.997250) (5.100000,0.996041) (5.950000,0.994613) (6.800000,0.992966) (7.650000,0.991100) (8.500000,0.989016) (9.350000,0.986714) (10.200000,0.984196) (11.050000,0.981460) (11.900000,0.978509) (12.750000,0.975342) (13.600000,0.971961) (14.450000,0.968366) (15.300000,0.964557) (16.150000,0.960537) (17.000000,0.956305) (17.850000,0.951862) (18.700000,0.947210) (19.550000,0.942350) (20.400000,0.937282) (21.250000,0.932008) (22.100000,0.926529) (22.950000,0.920845) (23.800000,0.914960) (24.650000,0.908872) (25.500000,0.902585) (26.350000,0.896099) (27.200000,0.889416) (28.050000,0.882538) (28.900000,0.875465) (29.750000,0.868199) (30.600000,0.860742) (31.450000,0.853096) (32.300000,0.845262) (33.150000,0.837242) (34.000000,0.829038) (34.850000,0.820651) (35.700000,0.812084) (36.550000,0.803337) (37.400000,0.794415) (38.250000,0.785317) (39.100000,0.776046) (39.950000,0.766605) (40.800000,0.756995) (41.650000,0.747218) (42.500000,0.737277) (43.350000,0.727174) (44.200000,0.716911) (45.050000,0.706489) (45.900000,0.695913) (46.750000,0.685183) (47.600000,0.674302) (48.450000,0.663273) (49.300000,0.652098) (50.150000,0.640780) (51.000000,0.629320) (51.850000,0.617722) (52.700000,0.605988) (53.550000,0.594121) (54.400000,0.582123) (55.250000,0.569997) (56.100000,0.557745) (56.950000,0.545371) (57.800000,0.532876) (58.650000,0.520265) (59.500000,0.507538) (60.350000,0.494700) (61.200000,0.481754) (62.050000,0.468701) (62.900000,0.455545) (63.750000,0.442289) (64.600000,0.428935) (65.450000,0.415487) (66.300000,0.401948) (67.150000,0.388320) (68.000000,0.374607) (68.850000,0.360811) (69.700000,0.346936) (70.550000,0.332984) (71.400000,0.318959) (72.250000,0.304864) (73.100000,0.290702) (73.950000,0.276476) (74.800000,0.262189) (75.650000,0.247845) (76.500000,0.233445) (77.350000,0.218995) (78.200000,0.204496) (79.050000,0.189952) (79.900000,0.175367) (80.750000,0.160743) (81.600000,0.146083) (82.450000,0.131391) (83.300000,0.116671) (84.150000,0.101924) (85.000000,0.087156)};\addlegendentry{One filter}
\addplot[thick,dashed,dopaminecolor] coordinates {(0.000000,1.000000) (0.850000,0.999945) (1.700000,0.999780) (2.550000,0.999505) (3.400000,0.999120) (4.250000,0.998625) (5.100000,0.998021) (5.950000,0.997306) (6.800000,0.996483) (7.650000,0.995550) (8.500000,0.994508) (9.350000,0.993357) (10.200000,0.992098) (11.050000,0.990730) (11.900000,0.989254) (12.750000,0.987671) (13.600000,0.985981) (14.450000,0.984183) (15.300000,0.982279) (16.150000,0.980268) (17.000000,0.978152) (17.850000,0.975931) (18.700000,0.973605) (19.550000,0.971175) (20.400000,0.968641) (21.250000,0.966004) (22.100000,0.963264) (22.950000,0.960423) (23.800000,0.957480) (24.650000,0.954436) (25.500000,0.951293) (26.350000,0.948050) (27.200000,0.944708) (28.050000,0.941269) (28.900000,0.937732) (29.750000,0.934099) (30.600000,0.930371) (31.450000,0.926548) (32.300000,0.922631) (33.150000,0.918621) (34.000000,0.914519) (34.850000,0.910325) (35.700000,0.906042) (36.550000,0.901669) (37.400000,0.897207) (38.250000,0.892658) (39.100000,0.888023) (39.950000,0.883303) (40.800000,0.878498) (41.650000,0.873609) (42.500000,0.868639) (43.350000,0.863587) (44.200000,0.858455) (45.050000,0.853245) (45.900000,0.847956) (46.750000,0.842591) (47.600000,0.837151) (48.450000,0.831637) (49.300000,0.826049) (50.150000,0.820390) (51.000000,0.814660) (51.850000,0.808861) (52.700000,0.802994) (53.550000,0.797061) (54.400000,0.791061) (55.250000,0.784998) (56.100000,0.778873) (56.950000,0.772685) (57.800000,0.766438) (58.650000,0.760132) (59.500000,0.753769) (60.350000,0.747350) (61.200000,0.740877) (62.050000,0.734350) (62.900000,0.727772) (63.750000,0.721144) (64.600000,0.714468) (65.450000,0.707744) (66.300000,0.700974) (67.150000,0.694160) (68.000000,0.687303) (68.850000,0.680405) (69.700000,0.673468) (70.550000,0.666492) (71.400000,0.659480) (72.250000,0.652432) (73.100000,0.645351) (73.950000,0.638238) (74.800000,0.631095) (75.650000,0.623922) (76.500000,0.616723) (77.350000,0.609497) (78.200000,0.602248) (79.050000,0.594976) (79.900000,0.587683) (80.750000,0.580371) (81.600000,0.573042) (82.450000,0.565696) (83.300000,0.558335) (84.150000,0.550962) (85.000000,0.543578)};\addlegendentry{Two equal filters}
\end{groupplot}\end{tikzpicture}

==> figures/24_rem_entry.tex <==
%
\begin{tikzpicture}
\begin{axis}[
 width=11.8cm,height=7.1cm,
 axis lines=left,axis line style={black!45},
 xmin=-1.3,xmax=2.7,ymin=-.48,ymax=3.48,
 xtick={-1,0,1,2},ytick={0,1,2,3},
 yticklabels={REM minus deep waiting,Deep-sleep waiting,REM persistence,Sustained REM waiting},
 tick label style={font=\small},yticklabel style={align=right},
 xlabel={Contrast (minutes per 100 mg/day substitution)},
 label style={font=\small},xmajorgrids,grid style={black!8},
 legend style={at={(.5,1.06)},anchor=south,draw=none,fill=none,
   font=\small,legend columns=2,column sep=10pt},
 clip=false]
\draw[black!50,dashed] (axis cs:0,-.48)--(axis cs:0,3.48);
\draw[black!20,densely dotted] (axis cs:-1.3,.5)--(axis cs:2.7,.5);

\addplot[only marks,mark=*,mark size=2.7pt,sleepcolor,line width=1pt,error bars/.cd,x dir=both,x explicit] coordinates {
(1.219675140874,3.12) += (0.794802119353,0) -= (0.794802119353,0)
(-0.184662633174,2.12) += (0.286157066826,0) -= (0.286157066826,0)
(0.142559982054,1.12) += (1.196639905540,0) -= (1.196639905540,0)
(1.077115158820,0.12) += (1.384813253174,0) -= (1.384813253174,0)
};
\addlegendentry{Calendar controls}
\addplot[only marks,mark=diamond*,mark size=2.7pt,wakecolor,line width=1pt,error bars/.cd,x dir=both,x explicit] coordinates {
(0.905152980870,2.88) += (0.942020719287,0) -= (0.942020719287,0)
(-0.290067599890,1.88) += (0.396530739694,0) -= (0.396530739694,0)
(0.389960620529,0.88) += (1.032332235711,0) -= (1.032332235711,0)
(0.515192360341,-0.12) += (0.973163004731,0) -= (0.973163004731,0)
};
\addlegendentry{Individual trends}
\end{axis}
\end{tikzpicture}

